Implicit-Explicit Time Integration for the Immersed Wave Equation

Immersed boundary methods simplify mesh generation by embedding the domain of interest into an extended domain that is easy to mesh, introducing the challenge of dealing with cells that intersect the domain boundary. Combined with explicit time integration schemes, the finite cell method introduces a lower bound for the critical time step size. Explicit transient analyses commonly use the spectral element method due to its natural way of obtaining diagonal mass matrices through nodal lumping. Its combination with the finite cell method is called the spectral cell method. Unfortunately, a direct application of nodal lumping in the spectral cell method is impossible due to the special quadrature necessary to treat the discontinuous integrand inside the cut cells. We analyze an implicit-explicit (IMEX) time integration method to exploit the advantages of the nodal lumping scheme for uncut cells on one side and the unconditional stability of implicit time integration schemes for cut cells on the other. In this hybrid, immersed Newmark IMEX approach, we use explicit second-order central differences to integrate the uncut degrees of freedom that lead to a diagonal block in the mass matrix and an implicit trapezoidal Newmark method to integrate the remaining degrees of freedom (those supported by at least one cut cell). The immersed Newmark IMEX approach preserves the high-order convergence rates and the geometric flexibility of the finite cell method. We analyze a simple system of spring-coupled masses to highlight some of the essential characteristics of Newmark IMEX time integration. We then solve the scalar wave equation on two- and three-dimensional examples with significant geometric complexity to show that our approach is more efficient than state-of-the-art time integration schemes when comparing accuracy and runtime.

==> figures/1DexampleOverleaf.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/1DexampleOverleaf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{894.41655304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14065287)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/1DexampleOverleaf.pdf}}%
    \put(0.02341216,0.09803207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03896425\unitlength}\centering $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/1DexampleOverleaf.pdf}}%
    \put(0.09255527,0.06753991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m_1$\\\end{tabular}}}}%
    \put(3.22258445,-0.42327778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12677072\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/1DexampleOverleaf.pdf}}%
    \put(0.80364699,0.13045942){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_\text{t}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/1DexampleOverleaf.pdf}}%
    \put(0.12184094,0.09824761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03896425\unitlength}\centering $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/1DexampleOverleaf.pdf}}%
    \put(0.19098405,0.06775545){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m_1$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/1DexampleOverleaf.pdf}}%
    \put(0.22026972,0.09846317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03896425\unitlength}\centering $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/1DexampleOverleaf.pdf}}%
    \put(0.28941282,0.067971){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m_1$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/1DexampleOverleaf.pdf}}%
    \put(0.31869849,0.09867871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03896425\unitlength}\centering $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/1DexampleOverleaf.pdf}}%
    \put(0.3878416,0.06818655){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m_1$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/1DexampleOverleaf.pdf}}%
    \put(0.41712726,0.09889426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03896425\unitlength}\centering $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/1DexampleOverleaf.pdf}}%
    \put(0.48627038,0.0684021){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m_1$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/1DexampleOverleaf.pdf}}%
    \put(0.51555607,0.09910981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03896425\unitlength}\centering $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/1DexampleOverleaf.pdf}}%
    \put(0.58469916,0.06861765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m_1$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/1DexampleOverleaf.pdf}}%
    \put(0.61398482,0.09932536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03896425\unitlength}\centering $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/1DexampleOverleaf.pdf}}%
    \put(0.68312793,0.0688332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m_1$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/1DexampleOverleaf.pdf}}%
    \put(0.71241363,0.09954091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03896425\unitlength}\centering $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/1DexampleOverleaf.pdf}}%
    \put(0.78155671,0.06904875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m_1$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/1DexampleOverleaf.pdf}}%
    \put(0.81084237,0.09975646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03896425\unitlength}\centering $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/1DexampleOverleaf.pdf}}%
    \put(0.87998549,0.0692643){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m_2$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/1DexampleOverleaf.pdf}}%
    \put(0.90927115,0.09997201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03896425\unitlength}\centering $k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/1DexampleOverleaf.pdf}}%
    \put(0.97841426,0.06947985){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m_2$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/1DexampleOverleaf.pdf}}%
    \put(0.42311605,0.00316416){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$I_\text{d}$\end{tabular}}}}%
    \put(0.91259377,0.00316416){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$I_\text{c}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/CDMTrapImex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/CDMTrapImex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{792.33298045bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17383345)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.49017901,1.11539974){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{M}, \v{K}, f_t, \v{f}_x, \v{u}_0, I_d, I_c$\end{tabular}}}}%
    \put(0.49035174,1.14652377){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}System description\end{tabular}}}}%
    \put(0.48742289,1.01170568){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{M} \ddot{\v{u}}_0^c = f_t(0) \v{f}_x - \v{K}^c \v{u}_0$\\\end{tabular}}}}%
    \put(0.49061901,1.04552017){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Calculation of  initial acceleration for cut dofs \end{tabular}}}}%
    \put(0.49017923,0.81530355){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{n+1} = t_{n} + \Delta t$\end{tabular}}}}%
    \put(0.48946018,0.84199472){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time increment\end{tabular}}}}%
    \put(0.5000043,0.41523317){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{u}_{pred}^d = \v{u}^d_{n+1}$\\$\v{u}_{pred}^c = \v{u}_n + \Delta t \dot{\v{u}}_n^c + (\frac{1}{2} - \beta) \Delta t^2 \ddot{\v{u}}_n^c  $\\$\dot{\v{u}}_{pred}^c = \dot{\v{u}}_n^c + (1-\gamma) \Delta t \ddot{\v{u}}_n^c $\\\end{tabular}}}}%
    \put(0.49698417,0.44716348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Prediction\end{tabular}}}}%
    \put(0.49873978,0.24016389){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{S} \ddot{\v{u}}_{n+1}^c = f_t(t_{n+1}) \v{f}_x^c - \v{K}^c \v{u}_{pred}$ \end{tabular}}}}%
    \put(0.49794037,0.273977){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Acceleration calculation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/CDMTrapImex.pdf}}%
    \put(0.50127344,0.1273111){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{u}_{n+1}^c = \v{u}_{pred}^c + \beta \Delta t^2 \ddot{\v{u}}_{n+1}^c$\\$\dot{\v{u}}_{n+1}^c = \dot{\v{u}}_{pred}^c + \gamma \Delta t \ddot{\v{u}}_{n+1}^c$\end{tabular}}}}%
    \put(0.50176521,0.15571065){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/CDMTrapImex.pdf}}%
    \put(0.49121163,0.90981615){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{S} = \v{M}^{cc} + \beta \Delta t^2 \v{K}^{cc}$\end{tabular}}}}%
    \put(0.49170338,0.94128826){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Calculation and factorization of system matrix\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/CDMTrapImex.pdf}}%
    \put(0.49104896,0.70750757){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{n+1} \leq T?$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/CDMTrapImex.pdf}}%
    \put(0.50748615,0.63348695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/CDMTrapImex.pdf}}%
    \put(0.63358804,0.68293107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0.49396798,0.55919442){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ddot{\v{u}}^d_{n} = (\v{M}^{dd})^{-1} (f_t(t_n) \v{f}_x^d - \v{K}^d \v{u}_n  $\\$\v{u}^d_{n+1} = 2\v{u}^d_n - \v{u}^d_{n-1} + \Delta t^2 \ddot{\v{u}}^d_{n} $\\\end{tabular}}}}%
    \put(0.4987876,0.59567367){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Diagonal CDM step\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/CDMTrapImex.pdf}}%
    \put(-1.74966306,1.53466131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19334445\unitlength}\centering \end{minipage}}}%
    \put(-1.08210377,-0.45776136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33731597\unitlength}\centering \end{minipage}}}%
    \put(0.70331444,0.70210452){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}end\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/CDMTrapImex.pdf}}%
    \put(0.49396798,0.01417313){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n = n+1$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/CDMTrapImex.pdf}}%
  \end{picture}%
\endgroup%


==> figures/CDMTrapImexOverleaf.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/CDMTrapImex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{792.33298045bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17383345)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.49017901,1.11539974){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{M}, \v{K}, f_\text{t}, \v{f}_\text{x}, \v{u}_0, I_\text{d}, I_\text{c}$\end{tabular}}}}%
    \put(0.49035174,1.14652377){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}System description\end{tabular}}}}%
    \put(0.48742289,1.01170568){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{M}^\text{cc} \ddot{\v{u}}_0^\text{c} = f_\text{t}(0) \v{f}_\text{x} - \v{K}^\text{c} \v{u}_0$\\\end{tabular}}}}%
    \put(0.49061901,1.04552017){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Calculation of  initial acceleration for cut dofs \end{tabular}}}}%
    \put(0.49017923,0.81530355){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{n+1} = t_{n} + \Delta t$\end{tabular}}}}%
    \put(0.48946018,0.84199472){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time increment\end{tabular}}}}%
    \put(0.5000043,0.41523317){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{u}_\text{pred}^\text{d} = \v{u}^\text{d}_{n+1}$\\$\v{u}_\text{pred}^\text{c} = \v{u}_n + \Delta t \dot{\v{u}}_n^\text{c} + (\frac{1}{2} - \beta) \Delta t^2 \ddot{\v{u}}_n^\text{c}  $\\$\dot{\v{u}}_\text{pred}^\text{c} = \dot{\v{u}}_n^\text{c} + (1-\gamma) \Delta t \ddot{\v{u}}_n^\text{c} $\\\end{tabular}}}}%
    \put(0.49698417,0.44716348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Prediction\end{tabular}}}}%
    \put(0.49873978,0.24016389){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{S} \ddot{\v{u}}_{n+1}^\text{c} = f_\text{t}(t_{n+1}) \v{f}_\text{x}^\text{c} - \v{K}^\text{c} \v{u}_\text{pred}$ \end{tabular}}}}%
    \put(0.49794037,0.273977){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Acceleration calculation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/CDMTrapImex.pdf}}%
    \put(0.50127344,0.1273111){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{u}_{n+1}^\text{c} = \v{u}_\text{pred}^\text{c} + \beta \Delta t^2 \ddot{\v{u}}_{n+1}^\text{c}$\\$\dot{\v{u}}_{n+1}^\text{c} = \dot{\v{u}}_\text{pred}^\text{c} + \gamma \Delta t \ddot{\v{u}}_{n+1}^\text{c}$\end{tabular}}}}%
    \put(0.50176521,0.15571065){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/CDMTrapImex.pdf}}%
    \put(0.49121163,0.90981615){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{S} = \v{M}^\text{cc} + \beta \Delta t^2 \v{K}^\text{cc}$\end{tabular}}}}%
    \put(0.49170338,0.94128826){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Calculation and factorization of system matrix\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/CDMTrapImex.pdf}}%
    \put(0.49104896,0.70750757){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{n+1} \leq T?$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/CDMTrapImex.pdf}}%
    \put(0.50748615,0.63348695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/CDMTrapImex.pdf}}%
    \put(0.63358804,0.68293107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0.49396798,0.55919442){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ddot{\v{u}}^\text{d}_{n} = (\v{M}^\text{dd})^{-1} (f_\text{t}(t_n) \v{f}_\text{x}^d - \v{K}^\text{d} \v{u}_n  $\\$\v{u}^\text{d}_{n+1} = 2\v{u}^\text{d}_n - \v{u}^\text{d}_{n-1} + \Delta t^2 \ddot{\v{u}}^\text{d}_{n} $\\\end{tabular}}}}%
    \put(0.4987876,0.59567367){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Diagonal CDM step\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/CDMTrapImex.pdf}}%
    \put(-1.74966306,1.53466131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19334445\unitlength}\centering \end{minipage}}}%
    \put(-1.08210377,-0.45776136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33731597\unitlength}\centering \end{minipage}}}%
    \put(0.70331444,0.70210452){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}end\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/CDMTrapImex.pdf}}%
    \put(0.49396798,0.01417313){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n = n+1$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/CDMTrapImex.pdf}}%
  \end{picture}%
\endgroup%


==> figures/FillRatiosHistCircles.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{every label/.append style={font=\footnotesize}}

\begin{axis}[
tick align=outside,
width=1\textwidth,
height = 5cm,
tick pos=left,
ymajorgrids,
x grid style={darkgray176},
xlabel={Fill ratio $\eta$},
xmin=0, xmax=1.1,
xtick style={color=black},
xtick={0.05,0.15,0.25,0.35,0.45,0.55,0.65,0.75,0.85,0.95,1.05},
xticklabels={
  {$[\epsilon, 0.1)$},
  {$[0.1, 0.2)$},
  {$[0.2, 0.3)$},
  {$[0.3, 0.4)$},
  {$[0.4, 0.5)$},
  {$[0.5, 0.6)$},
  {$[0.6, 0.7)$},
  {$[0.7, 0.8)$},
  {$[0.8, 0.9)$},
  {$[0.9, 1)$},
  {$full$}
},
y grid style={darkgray176},
ylabel={Ratio of cells},
ymin=0, ymax=0.844908180300498,
ytick style={color=black}
]
\draw[draw=none,fill=black] (axis cs:0.005,0) rectangle (axis cs:0.095,0.0317195325542571);
\draw[draw=none,fill=black] (axis cs:0.105,0) rectangle (axis cs:0.195,0.00667779632721202);
\draw[draw=none,fill=black] (axis cs:0.205,0) rectangle (axis cs:0.295,0.0200333889816361);
\draw[draw=none,fill=black] (axis cs:0.305,0) rectangle (axis cs:0.395,0.010016694490818);
\draw[draw=none,fill=black] (axis cs:0.405,0) rectangle (axis cs:0.495,0.018363939899833);
\draw[draw=none,fill=black] (axis cs:0.505,0) rectangle (axis cs:0.595,0.00834724540901499);
\draw[draw=none,fill=black] (axis cs:0.605,0) rectangle (axis cs:0.695,0.021702838063439);
\draw[draw=none,fill=black] (axis cs:0.705,0) rectangle (axis cs:0.795,0.020033388981636);
\draw[draw=none,fill=black] (axis cs:0.805,0) rectangle (axis cs:0.895,0.028380634390651);
\draw[draw=none,fill=black] (axis cs:0.904999999995,0) rectangle (axis cs:0.994999999905,0.030050083472454);
\draw[draw=none,fill=black] (axis cs:1.004999999905,0) rectangle (axis cs:1.094999999995,0.804674457429045);
\end{axis}

\end{tikzpicture}


==> figures/GeometryCircles.tex <==
% This file was -created with tikzplotlib v0.10.1.

\begin{tikzpicture}[ every tick label/.append style={font=\footnotesize},
every label/.append style={font=\footnotesize}]

\definecolor{darkgray176}{RGB}{176,176,176}


\begin{axis}[
tick align=outside,
unit vector ratio*=1 1 1, % 1:1 aspect ratio
tick pos=left,
width=0.7\textwidth,
x grid style={darkgray176},
xmin=0, xmax=10.0,
xtick style={color=black},
y grid style={darkgray176},
xlabel={$x \;  [m]$},
ylabel={$y \;  [m]$},
ymin=0, ymax=4,
ytick style={color=black}
]
\addplot [very thin, black]
table {%
0 0
0.25 0
0.25 0.25
0 0.25
0 0
};
\addplot [very thin, black]
table {%
0 0.25
0.25 0.25
0.25 0.5
0 0.5
0 0.25
};
\addplot [very thin, black]
table {%
0 0.5
0.25 0.5
0.25 0.75
0 0.75
0 0.5
};
\addplot [very thin, black]
table {%
0 0.75
0.25 0.75
0.25 1
0 1
0 0.75
};
\addplot [very thin, black]
table {%
0 1
0.25 1
0.25 1.25
0 1.25
0 1
};
\addplot [very thin, black]
table {%
0 1.25
0.25 1.25
0.25 1.5
0 1.5
0 1.25
};
\addplot [very thin, black]
table {%
0 1.5
0.25 1.5
0.25 1.75
0 1.75
0 1.5
};
\addplot [very thin, black]
table {%
0 1.75
0.25 1.75
0.25 2
0 2
0 1.75
};
\addplot [very thin, black]
table {%
0 2
0.25 2
0.25 2.25
0 2.25
0 2
};
\addplot [very thin, black]
table {%
0 2.25
0.25 2.25
0.25 2.5
0 2.5
0 2.25
};
\addplot [very thin, black]
table {%
0 2.5
0.25 2.5
0.25 2.75
0 2.75
0 2.5
};
\addplot [very thin, black]
table {%
0 2.75
0.25 2.75
0.25 3
0 3
0 2.75
};
\addplot [very thin, black]
table {%
0 3
0.25 3
0.25 3.25
0 3.25
0 3
};
\addplot [very thin, black]
table {%
0 3.25
0.25 3.25
0.25 3.5
0 3.5
0 3.25
};
\addplot [very thin, black]
table {%
0 3.5
0.25 3.5
0.25 3.75
0 3.75
0 3.5
};
\addplot [very thin, black]
table {%
0 3.75
0.25 3.75
0.25 4
0 4
0 3.75
};
\addplot [very thin, black]
table {%
0.25 0
0.5 0
0.5 0.25
0.25 0.25
0.25 0
};
\addplot [very thin, black]
table {%
0.25 0.25
0.5 0.25
0.5 0.5
0.25 0.5
0.25 0.25
};
\addplot [very thin, black]
table {%
0.25 0.5
0.5 0.5
0.5 0.75
0.25 0.75
0.25 0.5
};
\addplot [very thin, black]
table {%
0.25 0.75
0.5 0.75
0.5 1
0.25 1
0.25 0.75
};
\addplot [very thin, black]
table {%
0.25 1
0.5 1
0.5 1.25
0.25 1.25
0.25 1
};
\addplot [very thin, black]
table {%
0.25 1.25
0.5 1.25
0.5 1.5
0.25 1.5
0.25 1.25
};
\addplot [very thin, black]
table {%
0.25 1.5
0.5 1.5
0.5 1.75
0.25 1.75
0.25 1.5
};
\addplot [very thin, black]
table {%
0.25 1.75
0.5 1.75
0.5 2
0.25 2
0.25 1.75
};
\addplot [very thin, black]
table {%
0.25 2
0.5 2
0.5 2.25
0.25 2.25
0.25 2
};
\addplot [very thin, black]
table {%
0.25 2.25
0.5 2.25
0.5 2.5
0.25 2.5
0.25 2.25
};
\addplot [very thin, black]
table {%
0.25 2.5
0.5 2.5
0.5 2.75
0.25 2.75
0.25 2.5
};
\addplot [very thin, black]
table {%
0.25 2.75
0.5 2.75
0.5 3
0.25 3
0.25 2.75
};
\addplot [very thin, black]
table {%
0.25 3
0.5 3
0.5 3.25
0.25 3.25
0.25 3
};
\addplot [very thin, black]
table {%
0.25 3.25
0.5 3.25
0.5 3.5
0.25 3.5
0.25 3.25
};
\addplot [very thin, black]
table {%
0.25 3.5
0.5 3.5
0.5 3.75
0.25 3.75
0.25 3.5
};
\addplot [very thin, black]
table {%
0.25 3.75
0.5 3.75
0.5 4
0.25 4
0.25 3.75
};
\addplot [very thin, black]
table {%
0.5 0
0.75 0
0.75 0.25
0.5 0.25
0.5 0
};
\addplot [very thin, black]
table {%
0.5 0.25
0.75 0.25
0.75 0.5
0.5 0.5
0.5 0.25
};
\addplot [very thin, black]
table {%
0.5 0.5
0.75 0.5
0.75 0.75
0.5 0.75
0.5 0.5
};
\addplot [very thin, black]
table {%
0.5 0.75
0.75 0.75
0.75 1
0.5 1
0.5 0.75
};
\addplot [very thin, black]
table {%
0.5 1
0.75 1
0.75 1.25
0.5 1.25
0.5 1
};
\addplot [very thin, black]
table {%
0.5 1.25
0.75 1.25
0.75 1.5
0.5 1.5
0.5 1.25
};
\addplot [very thin, black]
table {%
0.5 1.5
0.75 1.5
0.75 1.75
0.5 1.75
0.5 1.5
};
\addplot [very thin, black]
table {%
0.5 1.75
0.75 1.75
0.75 2
0.5 2
0.5 1.75
};
\addplot [very thin, black]
table {%
0.5 2
0.75 2
0.75 2.25
0.5 2.25
0.5 2
};
\addplot [very thin, black]
table {%
0.5 2.25
0.75 2.25
0.75 2.5
0.5 2.5
0.5 2.25
};
\addplot [very thin, black]
table {%
0.5 2.5
0.75 2.5
0.75 2.75
0.5 2.75
0.5 2.5
};
\addplot [very thin, black]
table {%
0.5 2.75
0.75 2.75
0.75 3
0.5 3
0.5 2.75
};
\addplot [very thin, black]
table {%
0.5 3
0.75 3
0.75 3.25
0.5 3.25
0.5 3
};
\addplot [very thin, black]
table {%
0.5 3.25
0.75 3.25
0.75 3.5
0.5 3.5
0.5 3.25
};
\addplot [very thin, black]
table {%
0.5 3.5
0.75 3.5
0.75 3.75
0.5 3.75
0.5 3.5
};
\addplot [very thin, black]
table {%
0.5 3.75
0.75 3.75
0.75 4
0.5 4
0.5 3.75
};
\addplot [very thin, black]
table {%
0.75 0
1 0
1 0.25
0.75 0.25
0.75 0
};
\addplot [very thin, black]
table {%
0.75 0.25
1 0.25
1 0.5
0.75 0.5
0.75 0.25
};
\addplot [very thin, black]
table {%
0.75 0.5
1 0.5
1 0.75
0.75 0.75
0.75 0.5
};
\addplot [very thin, black]
table {%
0.75 0.75
1 0.75
1 1
0.75 1
0.75 0.75
};
\addplot [very thin, black]
table {%
0.75 1
1 1
1 1.25
0.75 1.25
0.75 1
};
\addplot [very thin, black]
table {%
0.75 1.25
1 1.25
1 1.5
0.75 1.5
0.75 1.25
};
\addplot [very thin, black]
table {%
0.75 1.5
1 1.5
1 1.75
0.75 1.75
0.75 1.5
};
\addplot [very thin, black]
table {%
0.75 1.75
1 1.75
1 2
0.75 2
0.75 1.75
};
\addplot [very thin, black]
table {%
0.75 2
1 2
1 2.25
0.75 2.25
0.75 2
};
\addplot [very thin, black]
table {%
0.75 2.25
1 2.25
1 2.5
0.75 2.5
0.75 2.25
};
\addplot [very thin, black]
table {%
0.75 2.5
1 2.5
1 2.75
0.75 2.75
0.75 2.5
};
\addplot [very thin, black]
table {%
0.75 2.75
1 2.75
1 3
0.75 3
0.75 2.75
};
\addplot [very thin, black]
table {%
0.75 3
1 3
1 3.25
0.75 3.25
0.75 3
};
\addplot [very thin, black]
table {%
0.75 3.25
1 3.25
1 3.5
0.75 3.5
0.75 3.25
};
\addplot [very thin, black]
table {%
0.75 3.5
1 3.5
1 3.75
0.75 3.75
0.75 3.5
};
\addplot [very thin, black]
table {%
0.75 3.75
1 3.75
1 4
0.75 4
0.75 3.75
};
\addplot [very thin, black]
table {%
1 0
1.25 0
1.25 0.25
1 0.25
1 0
};
\addplot [very thin, black]
table {%
1 0.25
1.25 0.25
1.25 0.5
1 0.5
1 0.25
};
\addplot [very thin, black]
table {%
1 0.5
1.25 0.5
1.25 0.75
1 0.75
1 0.5
};
\addplot [very thin, black]
table {%
1 0.75
1.25 0.75
1.25 1
1 1
1 0.75
};
\addplot [very thin, black]
table {%
1 1
1.25 1
1.25 1.25
1 1.25
1 1
};
\addplot [very thin, black]
table {%
1 1.25
1.25 1.25
1.25 1.5
1 1.5
1 1.25
};
\addplot [very thin, black]
table {%
1 1.5
1.25 1.5
1.25 1.75
1 1.75
1 1.5
};
\addplot [very thin, black]
table {%
1 1.75
1.25 1.75
1.25 2
1 2
1 1.75
};
\addplot [very thin, black]
table {%
1 2
1.25 2
1.25 2.25
1 2.25
1 2
};
\addplot [very thin, black]
table {%
1 2.25
1.25 2.25
1.25 2.5
1 2.5
1 2.25
};
\addplot [very thin, black]
table {%
1 2.5
1.25 2.5
1.25 2.75
1 2.75
1 2.5
};
\addplot [very thin, black]
table {%
1 2.75
1.25 2.75
1.25 3
1 3
1 2.75
};
\addplot [very thin, black]
table {%
1 3
1.25 3
1.25 3.25
1 3.25
1 3
};
\addplot [very thin, black]
table {%
1 3.25
1.25 3.25
1.25 3.5
1 3.5
1 3.25
};
\addplot [very thin, black]
table {%
1 3.5
1.25 3.5
1.25 3.75
1 3.75
1 3.5
};
\addplot [very thin, black]
table {%
1 3.75
1.25 3.75
1.25 4
1 4
1 3.75
};
\addplot [very thin, black]
table {%
1.25 0
1.5 0
1.5 0.25
1.25 0.25
1.25 0
};
\addplot [very thin, black]
table {%
1.25 0.25
1.5 0.25
1.5 0.5
1.25 0.5
1.25 0.25
};
\addplot [very thin, black]
table {%
1.25 0.5
1.5 0.5
1.5 0.75
1.25 0.75
1.25 0.5
};
\addplot [very thin, black]
table {%
1.25 0.75
1.5 0.75
1.5 1
1.25 1
1.25 0.75
};
\addplot [very thin, black]
table {%
1.25 1
1.5 1
1.5 1.25
1.25 1.25
1.25 1
};
\addplot [very thin, black]
table {%
1.25 1.25
1.5 1.25
1.5 1.5
1.25 1.5
1.25 1.25
};
\addplot [very thin, black]
table {%
1.25 1.5
1.5 1.5
1.5 1.75
1.25 1.75
1.25 1.5
};
\addplot [very thin, black]
table {%
1.25 1.75
1.5 1.75
1.5 2
1.25 2
1.25 1.75
};
\addplot [very thin, black]
table {%
1.25 2
1.5 2
1.5 2.25
1.25 2.25
1.25 2
};
\addplot [very thin, black]
table {%
1.25 2.25
1.5 2.25
1.5 2.5
1.25 2.5
1.25 2.25
};
\addplot [very thin, black]
table {%
1.25 2.5
1.5 2.5
1.5 2.75
1.25 2.75
1.25 2.5
};
\addplot [very thin, black]
table {%
1.25 2.75
1.5 2.75
1.5 3
1.25 3
1.25 2.75
};
\addplot [very thin, black]
table {%
1.25 3
1.5 3
1.5 3.25
1.25 3.25
1.25 3
};
\addplot [very thin, black]
table {%
1.25 3.25
1.5 3.25
1.5 3.5
1.25 3.5
1.25 3.25
};
\addplot [very thin, black]
table {%
1.25 3.5
1.5 3.5
1.5 3.75
1.25 3.75
1.25 3.5
};
\addplot [very thin, black]
table {%
1.25 3.75
1.5 3.75
1.5 4
1.25 4
1.25 3.75
};
\addplot [very thin, black]
table {%
1.5 0
1.75 0
1.75 0.25
1.5 0.25
1.5 0
};
\addplot [very thin, black]
table {%
1.5 0.25
1.75 0.25
1.75 0.5
1.5 0.5
1.5 0.25
};
\addplot [very thin, black]
table {%
1.5 0.5
1.75 0.5
1.75 0.75
1.5 0.75
1.5 0.5
};
\addplot [very thin, black]
table {%
1.5 0.75
1.75 0.75
1.75 1
1.5 1
1.5 0.75
};
\addplot [very thin, black]
table {%
1.5 1
1.75 1
1.75 1.25
1.5 1.25
1.5 1
};
\addplot [very thin, black]
table {%
1.5 1.25
1.75 1.25
1.75 1.5
1.5 1.5
1.5 1.25
};
\addplot [very thin, black]
table {%
1.5 1.5
1.75 1.5
1.75 1.75
1.5 1.75
1.5 1.5
};
\addplot [very thin, black]
table {%
1.5 1.75
1.75 1.75
1.75 2
1.5 2
1.5 1.75
};
\addplot [very thin, black]
table {%
1.5 2
1.75 2
1.75 2.25
1.5 2.25
1.5 2
};
\addplot [very thin, black]
table {%
1.5 2.25
1.75 2.25
1.75 2.5
1.5 2.5
1.5 2.25
};
\addplot [very thin, black]
table {%
1.5 2.5
1.75 2.5
1.75 2.75
1.5 2.75
1.5 2.5
};
\addplot [very thin, black]
table {%
1.5 2.75
1.75 2.75
1.75 3
1.5 3
1.5 2.75
};
\addplot [very thin, black]
table {%
1.5 3
1.75 3
1.75 3.25
1.5 3.25
1.5 3
};
\addplot [very thin, black]
table {%
1.5 3.25
1.75 3.25
1.75 3.5
1.5 3.5
1.5 3.25
};
\addplot [very thin, black]
table {%
1.5 3.5
1.75 3.5
1.75 3.75
1.5 3.75
1.5 3.5
};
\addplot [very thin, black]
table {%
1.5 3.75
1.75 3.75
1.75 4
1.5 4
1.5 3.75
};
\addplot [very thin, black]
table {%
1.75 0
2 0
2 0.25
1.75 0.25
1.75 0
};
\addplot [very thin, black]
table {%
1.75 0.25
2 0.25
2 0.5
1.75 0.5
1.75 0.25
};
\addplot [very thin, black]
table {%
1.75 0.5
2 0.5
2 0.75
1.75 0.75
1.75 0.5
};
\addplot [very thin, black]
table {%
1.75 0.75
2 0.75
2 1
1.75 1
1.75 0.75
};
\addplot [very thin, black]
table {%
1.75 1
2 1
2 1.25
1.75 1.25
1.75 1
};
\addplot [very thin, black]
table {%
1.75 1.25
2 1.25
2 1.5
1.75 1.5
1.75 1.25
};
\addplot [very thin, black]
table {%
1.75 1.5
2 1.5
2 1.75
1.75 1.75
1.75 1.5
};
\addplot [very thin, black]
table {%
1.75 1.75
2 1.75
2 2
1.75 2
1.75 1.75
};
\addplot [very thin, black]
table {%
1.75 2
2 2
2 2.25
1.75 2.25
1.75 2
};
\addplot [very thin, black]
table {%
1.75 2.25
2 2.25
2 2.5
1.75 2.5
1.75 2.25
};
\addplot [very thin, black]
table {%
1.75 2.5
2 2.5
2 2.75
1.75 2.75
1.75 2.5
};
\addplot [very thin, black]
table {%
1.75 2.75
2 2.75
2 3
1.75 3
1.75 2.75
};
\addplot [very thin, black]
table {%
1.75 3
2 3
2 3.25
1.75 3.25
1.75 3
};
\addplot [very thin, black]
table {%
1.75 3.25
2 3.25
2 3.5
1.75 3.5
1.75 3.25
};
\addplot [very thin, black]
table {%
1.75 3.5
2 3.5
2 3.75
1.75 3.75
1.75 3.5
};
\addplot [very thin, black]
table {%
1.75 3.75
2 3.75
2 4
1.75 4
1.75 3.75
};
\addplot [very thin, black]
table {%
2 0
2.25 0
2.25 0.25
2 0.25
2 0
};
\addplot [very thin, black]
table {%
2 0.25
2.25 0.25
2.25 0.5
2 0.5
2 0.25
};
\addplot [very thin, black]
table {%
2 0.5
2.25 0.5
2.25 0.75
2 0.75
2 0.5
};
\addplot [very thin, black]
table {%
2 0.75
2.25 0.75
2.25 1
2 1
2 0.75
};
\addplot [very thin, black]
table {%
2 1
2.25 1
2.25 1.25
2 1.25
2 1
};
\addplot [very thin, black]
table {%
2 1.25
2.25 1.25
2.25 1.5
2 1.5
2 1.25
};
\addplot [very thin, black]
table {%
2 2
2.25 2
2.25 2.25
2 2.25
2 2
};
\addplot [very thin, black]
table {%
2 2.25
2.25 2.25
2.25 2.5
2 2.5
2 2.25
};
\addplot [very thin, black]
table {%
2 2.5
2.25 2.5
2.25 2.75
2 2.75
2 2.5
};
\addplot [very thin, black]
table {%
2 2.75
2.25 2.75
2.25 3
2 3
2 2.75
};
\addplot [very thin, black]
table {%
2 3
2.25 3
2.25 3.25
2 3.25
2 3
};
\addplot [very thin, black]
table {%
2 3.25
2.25 3.25
2.25 3.5
2 3.5
2 3.25
};
\addplot [very thin, black]
table {%
2 3.5
2.25 3.5
2.25 3.75
2 3.75
2 3.5
};
\addplot [very thin, black]
table {%
2 3.75
2.25 3.75
2.25 4
2 4
2 3.75
};
\addplot [very thin, black]
table {%
2.25 0
2.5 0
2.5 0.25
2.25 0.25
2.25 0
};
\addplot [very thin, black]
table {%
2.25 0.25
2.5 0.25
2.5 0.5
2.25 0.5
2.25 0.25
};
\addplot [very thin, black]
table {%
2.25 0.5
2.5 0.5
2.5 0.75
2.25 0.75
2.25 0.5
};
\addplot [very thin, black]
table {%
2.25 0.75
2.5 0.75
2.5 1
2.25 1
2.25 0.75
};
\addplot [very thin, black]
table {%
2.25 1
2.5 1
2.5 1.25
2.25 1.25
2.25 1
};
\addplot [very thin, black]
table {%
2.25 2
2.5 2
2.5 2.25
2.25 2.25
2.25 2
};
\addplot [very thin, black]
table {%
2.25 2.25
2.5 2.25
2.5 2.5
2.25 2.5
2.25 2.25
};
\addplot [very thin, black]
table {%
2.25 2.5
2.5 2.5
2.5 2.75
2.25 2.75
2.25 2.5
};
\addplot [very thin, black]
table {%
2.25 2.75
2.5 2.75
2.5 3
2.25 3
2.25 2.75
};
\addplot [very thin, black]
table {%
2.25 3
2.5 3
2.5 3.25
2.25 3.25
2.25 3
};
\addplot [very thin, black]
table {%
2.25 3.25
2.5 3.25
2.5 3.5
2.25 3.5
2.25 3.25
};
\addplot [very thin, black]
table {%
2.25 3.5
2.5 3.5
2.5 3.75
2.25 3.75
2.25 3.5
};
\addplot [very thin, black]
table {%
2.25 3.75
2.5 3.75
2.5 4
2.25 4
2.25 3.75
};
\addplot [very thin, black]
table {%
2.5 0
2.75 0
2.75 0.25
2.5 0.25
2.5 0
};
\addplot [very thin, black]
table {%
2.5 0.25
2.75 0.25
2.75 0.5
2.5 0.5
2.5 0.25
};
\addplot [very thin, black]
table {%
2.5 0.5
2.75 0.5
2.75 0.75
2.5 0.75
2.5 0.5
};
\addplot [very thin, black]
table {%
2.5 0.75
2.75 0.75
2.75 1
2.5 1
2.5 0.75
};
\addplot [very thin, black]
table {%
2.5 1
2.75 1
2.75 1.25
2.5 1.25
2.5 1
};
\addplot [very thin, black]
table {%
2.5 1.25
2.75 1.25
2.75 1.5
2.5 1.5
2.5 1.25
};
\addplot [very thin, black]
table {%
2.5 1.75
2.75 1.75
2.75 2
2.5 2
2.5 1.75
};
\addplot [very thin, black]
table {%
2.5 2
2.75 2
2.75 2.25
2.5 2.25
2.5 2
};
\addplot [very thin, black]
table {%
2.5 2.25
2.75 2.25
2.75 2.5
2.5 2.5
2.5 2.25
};
\addplot [very thin, black]
table {%
2.5 2.5
2.75 2.5
2.75 2.75
2.5 2.75
2.5 2.5
};
\addplot [very thin, black]
table {%
2.5 2.75
2.75 2.75
2.75 3
2.5 3
2.5 2.75
};
\addplot [very thin, black]
table {%
2.5 3
2.75 3
2.75 3.25
2.5 3.25
2.5 3
};
\addplot [very thin, black]
table {%
2.5 3.25
2.75 3.25
2.75 3.5
2.5 3.5
2.5 3.25
};
\addplot [very thin, black]
table {%
2.5 3.5
2.75 3.5
2.75 3.75
2.5 3.75
2.5 3.5
};
\addplot [very thin, black]
table {%
2.5 3.75
2.75 3.75
2.75 4
2.5 4
2.5 3.75
};
\addplot [very thin, black]
table {%
2.75 0
3 0
3 0.25
2.75 0.25
2.75 0
};
\addplot [very thin, black]
table {%
2.75 0.25
3 0.25
3 0.5
2.75 0.5
2.75 0.25
};
\addplot [very thin, black]
table {%
2.75 0.5
3 0.5
3 0.75
2.75 0.75
2.75 0.5
};
\addplot [very thin, black]
table {%
2.75 0.75
3 0.75
3 1
2.75 1
2.75 0.75
};
\addplot [very thin, black]
table {%
2.75 1
3 1
3 1.25
2.75 1.25
2.75 1
};
\addplot [very thin, black]
table {%
2.75 1.25
3 1.25
3 1.5
2.75 1.5
2.75 1.25
};
\addplot [very thin, black]
table {%
2.75 1.5
3 1.5
3 1.75
2.75 1.75
2.75 1.5
};
\addplot [very thin, black]
table {%
2.75 1.75
3 1.75
3 2
2.75 2
2.75 1.75
};
\addplot [very thin, black]
table {%
2.75 2
3 2
3 2.25
2.75 2.25
2.75 2
};
\addplot [very thin, black]
table {%
2.75 2.25
3 2.25
3 2.5
2.75 2.5
2.75 2.25
};
\addplot [very thin, black]
table {%
2.75 2.5
3 2.5
3 2.75
2.75 2.75
2.75 2.5
};
\addplot [very thin, black]
table {%
2.75 2.75
3 2.75
3 3
2.75 3
2.75 2.75
};
\addplot [very thin, black]
table {%
2.75 3
3 3
3 3.25
2.75 3.25
2.75 3
};
\addplot [very thin, black]
table {%
2.75 3.25
3 3.25
3 3.5
2.75 3.5
2.75 3.25
};
\addplot [very thin, black]
table {%
2.75 3.5
3 3.5
3 3.75
2.75 3.75
2.75 3.5
};
\addplot [very thin, black]
table {%
2.75 3.75
3 3.75
3 4
2.75 4
2.75 3.75
};
\addplot [very thin, black]
table {%
3 0
3.25 0
3.25 0.25
3 0.25
3 0
};
\addplot [very thin, black]
table {%
3 0.25
3.25 0.25
3.25 0.5
3 0.5
3 0.25
};
\addplot [very thin, black]
table {%
3 0.5
3.25 0.5
3.25 0.75
3 0.75
3 0.5
};
\addplot [very thin, black]
table {%
3 0.75
3.25 0.75
3.25 1
3 1
3 0.75
};
\addplot [very thin, black]
table {%
3 1
3.25 1
3.25 1.25
3 1.25
3 1
};
\addplot [very thin, black]
table {%
3 1.25
3.25 1.25
3.25 1.5
3 1.5
3 1.25
};
\addplot [very thin, black]
table {%
3 1.5
3.25 1.5
3.25 1.75
3 1.75
3 1.5
};
\addplot [very thin, black]
table {%
3 1.75
3.25 1.75
3.25 2
3 2
3 1.75
};
\addplot [very thin, black]
table {%
3 2
3.25 2
3.25 2.25
3 2.25
3 2
};
\addplot [very thin, black]
table {%
3 2.25
3.25 2.25
3.25 2.5
3 2.5
3 2.25
};
\addplot [very thin, black]
table {%
3 3
3.25 3
3.25 3.25
3 3.25
3 3
};
\addplot [very thin, black]
table {%
3 3.25
3.25 3.25
3.25 3.5
3 3.5
3 3.25
};
\addplot [very thin, black]
table {%
3 3.5
3.25 3.5
3.25 3.75
3 3.75
3 3.5
};
\addplot [very thin, black]
table {%
3 3.75
3.25 3.75
3.25 4
3 4
3 3.75
};
\addplot [very thin, black]
table {%
3.25 0
3.5 0
3.5 0.25
3.25 0.25
3.25 0
};
\addplot [very thin, black]
table {%
3.25 0.25
3.5 0.25
3.5 0.5
3.25 0.5
3.25 0.25
};
\addplot [very thin, black]
table {%
3.25 0.5
3.5 0.5
3.5 0.75
3.25 0.75
3.25 0.5
};
\addplot [very thin, black]
table {%
3.25 0.75
3.5 0.75
3.5 1
3.25 1
3.25 0.75
};
\addplot [very thin, black]
table {%
3.25 1
3.5 1
3.5 1.25
3.25 1.25
3.25 1
};
\addplot [very thin, black]
table {%
3.25 1.25
3.5 1.25
3.5 1.5
3.25 1.5
3.25 1.25
};
\addplot [very thin, black]
table {%
3.25 1.5
3.5 1.5
3.5 1.75
3.25 1.75
3.25 1.5
};
\addplot [very thin, black]
table {%
3.25 1.75
3.5 1.75
3.5 2
3.25 2
3.25 1.75
};
\addplot [very thin, black]
table {%
3.25 2
3.5 2
3.5 2.25
3.25 2.25
3.25 2
};
\addplot [very thin, black]
table {%
3.25 3.25
3.5 3.25
3.5 3.5
3.25 3.5
3.25 3.25
};
\addplot [very thin, black]
table {%
3.25 3.5
3.5 3.5
3.5 3.75
3.25 3.75
3.25 3.5
};
\addplot [very thin, black]
table {%
3.25 3.75
3.5 3.75
3.5 4
3.25 4
3.25 3.75
};
\addplot [very thin, black]
table {%
3.5 0
3.75 0
3.75 0.25
3.5 0.25
3.5 0
};
\addplot [very thin, black]
table {%
3.5 0.25
3.75 0.25
3.75 0.5
3.5 0.5
3.5 0.25
};
\addplot [very thin, black]
table {%
3.5 0.5
3.75 0.5
3.75 0.75
3.5 0.75
3.5 0.5
};
\addplot [very thin, black]
table {%
3.5 1
3.75 1
3.75 1.25
3.5 1.25
3.5 1
};
\addplot [very thin, black]
table {%
3.5 1.25
3.75 1.25
3.75 1.5
3.5 1.5
3.5 1.25
};
\addplot [very thin, black]
table {%
3.5 1.5
3.75 1.5
3.75 1.75
3.5 1.75
3.5 1.5
};
\addplot [very thin, black]
table {%
3.5 1.75
3.75 1.75
3.75 2
3.5 2
3.5 1.75
};
\addplot [very thin, black]
table {%
3.5 2
3.75 2
3.75 2.25
3.5 2.25
3.5 2
};
\addplot [very thin, black]
table {%
3.5 2.25
3.75 2.25
3.75 2.5
3.5 2.5
3.5 2.25
};
\addplot [very thin, black]
table {%
3.5 3
3.75 3
3.75 3.25
3.5 3.25
3.5 3
};
\addplot [very thin, black]
table {%
3.5 3.25
3.75 3.25
3.75 3.5
3.5 3.5
3.5 3.25
};
\addplot [very thin, black]
table {%
3.5 3.5
3.75 3.5
3.75 3.75
3.5 3.75
3.5 3.5
};
\addplot [very thin, black]
table {%
3.5 3.75
3.75 3.75
3.75 4
3.5 4
3.5 3.75
};
\addplot [very thin, black]
table {%
3.75 0
4 0
4 0.25
3.75 0.25
3.75 0
};
\addplot [very thin, black]
table {%
3.75 0.25
4 0.25
4 0.5
3.75 0.5
3.75 0.25
};
\addplot [very thin, black]
table {%
3.75 0.5
4 0.5
4 0.75
3.75 0.75
3.75 0.5
};
\addplot [very thin, black]
table {%
3.75 0.75
4 0.75
4 1
3.75 1
3.75 0.75
};
\addplot [very thin, black]
table {%
3.75 1
4 1
4 1.25
3.75 1.25
3.75 1
};
\addplot [very thin, black]
table {%
3.75 1.25
4 1.25
4 1.5
3.75 1.5
3.75 1.25
};
\addplot [very thin, black]
table {%
3.75 1.5
4 1.5
4 1.75
3.75 1.75
3.75 1.5
};
\addplot [very thin, black]
table {%
3.75 1.75
4 1.75
4 2
3.75 2
3.75 1.75
};
\addplot [very thin, black]
table {%
3.75 2
4 2
4 2.25
3.75 2.25
3.75 2
};
\addplot [very thin, black]
table {%
3.75 2.25
4 2.25
4 2.5
3.75 2.5
3.75 2.25
};
\addplot [very thin, black]
table {%
3.75 2.5
4 2.5
4 2.75
3.75 2.75
3.75 2.5
};
\addplot [very thin, black]
table {%
3.75 2.75
4 2.75
4 3
3.75 3
3.75 2.75
};
\addplot [very thin, black]
table {%
3.75 3
4 3
4 3.25
3.75 3.25
3.75 3
};
\addplot [very thin, black]
table {%
3.75 3.25
4 3.25
4 3.5
3.75 3.5
3.75 3.25
};
\addplot [very thin, black]
table {%
3.75 3.5
4 3.5
4 3.75
3.75 3.75
3.75 3.5
};
\addplot [very thin, black]
table {%
3.75 3.75
4 3.75
4 4
3.75 4
3.75 3.75
};
\addplot [very thin, black]
table {%
4 0
4.25 0
4.25 0.25
4 0.25
4 0
};
\addplot [very thin, black]
table {%
4 0.25
4.25 0.25
4.25 0.5
4 0.5
4 0.25
};
\addplot [very thin, black]
table {%
4 0.5
4.25 0.5
4.25 0.75
4 0.75
4 0.5
};
\addplot [very thin, black]
table {%
4 0.75
4.25 0.75
4.25 1
4 1
4 0.75
};
\addplot [very thin, black]
table {%
4 1
4.25 1
4.25 1.25
4 1.25
4 1
};
\addplot [very thin, black]
table {%
4 1.25
4.25 1.25
4.25 1.5
4 1.5
4 1.25
};
\addplot [very thin, black]
table {%
4 1.5
4.25 1.5
4.25 1.75
4 1.75
4 1.5
};
\addplot [very thin, black]
table {%
4 1.75
4.25 1.75
4.25 2
4 2
4 1.75
};
\addplot [very thin, black]
table {%
4 2
4.25 2
4.25 2.25
4 2.25
4 2
};
\addplot [very thin, black]
table {%
4 2.25
4.25 2.25
4.25 2.5
4 2.5
4 2.25
};
\addplot [very thin, black]
table {%
4 2.5
4.25 2.5
4.25 2.75
4 2.75
4 2.5
};
\addplot [very thin, black]
table {%
4 2.75
4.25 2.75
4.25 3
4 3
4 2.75
};
\addplot [very thin, black]
table {%
4 3
4.25 3
4.25 3.25
4 3.25
4 3
};
\addplot [very thin, black]
table {%
4 3.25
4.25 3.25
4.25 3.5
4 3.5
4 3.25
};
\addplot [very thin, black]
table {%
4 3.5
4.25 3.5
4.25 3.75
4 3.75
4 3.5
};
\addplot [very thin, black]
table {%
4 3.75
4.25 3.75
4.25 4
4 4
4 3.75
};
\addplot [very thin, black]
table {%
4.25 0
4.5 0
4.5 0.25
4.25 0.25
4.25 0
};
\addplot [very thin, black]
table {%
4.25 0.25
4.5 0.25
4.5 0.5
4.25 0.5
4.25 0.25
};
\addplot [very thin, black]
table {%
4.25 0.5
4.5 0.5
4.5 0.75
4.25 0.75
4.25 0.5
};
\addplot [very thin, black]
table {%
4.25 0.75
4.5 0.75
4.5 1
4.25 1
4.25 0.75
};
\addplot [very thin, black]
table {%
4.25 1
4.5 1
4.5 1.25
4.25 1.25
4.25 1
};
\addplot [very thin, black]
table {%
4.25 1.25
4.5 1.25
4.5 1.5
4.25 1.5
4.25 1.25
};
\addplot [very thin, black]
table {%
4.25 1.5
4.5 1.5
4.5 1.75
4.25 1.75
4.25 1.5
};
\addplot [very thin, black]
table {%
4.25 1.75
4.5 1.75
4.5 2
4.25 2
4.25 1.75
};
\addplot [very thin, black]
table {%
4.25 2
4.5 2
4.5 2.25
4.25 2.25
4.25 2
};
\addplot [very thin, black]
table {%
4.25 2.25
4.5 2.25
4.5 2.5
4.25 2.5
4.25 2.25
};
\addplot [very thin, black]
table {%
4.25 2.5
4.5 2.5
4.5 2.75
4.25 2.75
4.25 2.5
};
\addplot [very thin, black]
table {%
4.25 2.75
4.5 2.75
4.5 3
4.25 3
4.25 2.75
};
\addplot [very thin, black]
table {%
4.25 3
4.5 3
4.5 3.25
4.25 3.25
4.25 3
};
\addplot [very thin, black]
table {%
4.25 3.75
4.5 3.75
4.5 4
4.25 4
4.25 3.75
};
\addplot [very thin, black]
table {%
4.5 0
4.75 0
4.75 0.25
4.5 0.25
4.5 0
};
\addplot [very thin, black]
table {%
4.5 0.25
4.75 0.25
4.75 0.5
4.5 0.5
4.5 0.25
};
\addplot [very thin, black]
table {%
4.5 0.5
4.75 0.5
4.75 0.75
4.5 0.75
4.5 0.5
};
\addplot [very thin, black]
table {%
4.5 0.75
4.75 0.75
4.75 1
4.5 1
4.5 0.75
};
\addplot [very thin, black]
table {%
4.5 1
4.75 1
4.75 1.25
4.5 1.25
4.5 1
};
\addplot [very thin, black]
table {%
4.5 1.25
4.75 1.25
4.75 1.5
4.5 1.5
4.5 1.25
};
\addplot [very thin, black]
table {%
4.5 1.5
4.75 1.5
4.75 1.75
4.5 1.75
4.5 1.5
};
\addplot [very thin, black]
table {%
4.5 1.75
4.75 1.75
4.75 2
4.5 2
4.5 1.75
};
\addplot [very thin, black]
table {%
4.5 2
4.75 2
4.75 2.25
4.5 2.25
4.5 2
};
\addplot [very thin, black]
table {%
4.5 2.25
4.75 2.25
4.75 2.5
4.5 2.5
4.5 2.25
};
\addplot [very thin, black]
table {%
4.5 2.5
4.75 2.5
4.75 2.75
4.5 2.75
4.5 2.5
};
\addplot [very thin, black]
table {%
4.5 2.75
4.75 2.75
4.75 3
4.5 3
4.5 2.75
};
\addplot [very thin, black]
table {%
4.5 3
4.75 3
4.75 3.25
4.5 3.25
4.5 3
};
\addplot [very thin, black]
table {%
4.5 3.75
4.75 3.75
4.75 4
4.5 4
4.5 3.75
};
\addplot [very thin, black]
table {%
4.75 0
5 0
5 0.25
4.75 0.25
4.75 0
};
\addplot [very thin, black]
table {%
4.75 0.25
5 0.25
5 0.5
4.75 0.5
4.75 0.25
};
\addplot [very thin, black]
table {%
4.75 0.5
5 0.5
5 0.75
4.75 0.75
4.75 0.5
};
\addplot [very thin, black]
table {%
4.75 0.75
5 0.75
5 1
4.75 1
4.75 0.75
};
\addplot [very thin, black]
table {%
4.75 1
5 1
5 1.25
4.75 1.25
4.75 1
};
\addplot [very thin, black]
table {%
4.75 1.25
5 1.25
5 1.5
4.75 1.5
4.75 1.25
};
\addplot [very thin, black]
table {%
4.75 1.5
5 1.5
5 1.75
4.75 1.75
4.75 1.5
};
\addplot [very thin, black]
table {%
4.75 1.75
5 1.75
5 2
4.75 2
4.75 1.75
};
\addplot [very thin, black]
table {%
4.75 2
5 2
5 2.25
4.75 2.25
4.75 2
};
\addplot [very thin, black]
table {%
4.75 2.25
5 2.25
5 2.5
4.75 2.5
4.75 2.25
};
\addplot [very thin, black]
table {%
4.75 2.5
5 2.5
5 2.75
4.75 2.75
4.75 2.5
};
\addplot [very thin, black]
table {%
4.75 2.75
5 2.75
5 3
4.75 3
4.75 2.75
};
\addplot [very thin, black]
table {%
4.75 3
5 3
5 3.25
4.75 3.25
4.75 3
};
\addplot [very thin, black]
table {%
4.75 3.75
5 3.75
5 4
4.75 4
4.75 3.75
};
\addplot [very thin, black]
table {%
5 0.5
5.25 0.5
5.25 0.75
5 0.75
5 0.5
};
\addplot [very thin, black]
table {%
5 0.75
5.25 0.75
5.25 1
5 1
5 0.75
};
\addplot [very thin, black]
table {%
5 1
5.25 1
5.25 1.25
5 1.25
5 1
};
\addplot [very thin, black]
table {%
5 1.25
5.25 1.25
5.25 1.5
5 1.5
5 1.25
};
\addplot [very thin, black]
table {%
5 1.5
5.25 1.5
5.25 1.75
5 1.75
5 1.5
};
\addplot [very thin, black]
table {%
5 1.75
5.25 1.75
5.25 2
5 2
5 1.75
};
\addplot [very thin, black]
table {%
5 2
5.25 2
5.25 2.25
5 2.25
5 2
};
\addplot [very thin, black]
table {%
5 2.25
5.25 2.25
5.25 2.5
5 2.5
5 2.25
};
\addplot [very thin, black]
table {%
5 2.5
5.25 2.5
5.25 2.75
5 2.75
5 2.5
};
\addplot [very thin, black]
table {%
5 2.75
5.25 2.75
5.25 3
5 3
5 2.75
};
\addplot [very thin, black]
table {%
5 3
5.25 3
5.25 3.25
5 3.25
5 3
};
\addplot [very thin, black]
table {%
5 3.25
5.25 3.25
5.25 3.5
5 3.5
5 3.25
};
\addplot [very thin, black]
table {%
5 3.5
5.25 3.5
5.25 3.75
5 3.75
5 3.5
};
\addplot [very thin, black]
table {%
5 3.75
5.25 3.75
5.25 4
5 4
5 3.75
};
\addplot [very thin, black]
table {%
5.25 0.5
5.5 0.5
5.5 0.75
5.25 0.75
5.25 0.5
};
\addplot [very thin, black]
table {%
5.25 0.75
5.5 0.75
5.5 1
5.25 1
5.25 0.75
};
\addplot [very thin, black]
table {%
5.25 1
5.5 1
5.5 1.25
5.25 1.25
5.25 1
};
\addplot [very thin, black]
table {%
5.25 1.25
5.5 1.25
5.5 1.5
5.25 1.5
5.25 1.25
};
\addplot [very thin, black]
table {%
5.25 1.5
5.5 1.5
5.5 1.75
5.25 1.75
5.25 1.5
};
\addplot [very thin, black]
table {%
5.25 1.75
5.5 1.75
5.5 2
5.25 2
5.25 1.75
};
\addplot [very thin, black]
table {%
5.25 2
5.5 2
5.5 2.25
5.25 2.25
5.25 2
};
\addplot [very thin, black]
table {%
5.25 2.25
5.5 2.25
5.5 2.5
5.25 2.5
5.25 2.25
};
\addplot [very thin, black]
table {%
5.25 2.5
5.5 2.5
5.5 2.75
5.25 2.75
5.25 2.5
};
\addplot [very thin, black]
table {%
5.25 2.75
5.5 2.75
5.5 3
5.25 3
5.25 2.75
};
\addplot [very thin, black]
table {%
5.25 3
5.5 3
5.5 3.25
5.25 3.25
5.25 3
};
\addplot [very thin, black]
table {%
5.25 3.25
5.5 3.25
5.5 3.5
5.25 3.5
5.25 3.25
};
\addplot [very thin, black]
table {%
5.25 3.5
5.5 3.5
5.5 3.75
5.25 3.75
5.25 3.5
};
\addplot [very thin, black]
table {%
5.25 3.75
5.5 3.75
5.5 4
5.25 4
5.25 3.75
};
\addplot [very thin, black]
table {%
5.5 0.25
5.75 0.25
5.75 0.5
5.5 0.5
5.5 0.25
};
\addplot [very thin, black]
table {%
5.5 0.5
5.75 0.5
5.75 0.75
5.5 0.75
5.5 0.5
};
\addplot [very thin, black]
table {%
5.5 0.75
5.75 0.75
5.75 1
5.5 1
5.5 0.75
};
\addplot [very thin, black]
table {%
5.5 1
5.75 1
5.75 1.25
5.5 1.25
5.5 1
};
\addplot [very thin, black]
table {%
5.5 1.25
5.75 1.25
5.75 1.5
5.5 1.5
5.5 1.25
};
\addplot [very thin, black]
table {%
5.5 1.5
5.75 1.5
5.75 1.75
5.5 1.75
5.5 1.5
};
\addplot [very thin, black]
table {%
5.5 1.75
5.75 1.75
5.75 2
5.5 2
5.5 1.75
};
\addplot [very thin, black]
table {%
5.5 2
5.75 2
5.75 2.25
5.5 2.25
5.5 2
};
\addplot [very thin, black]
table {%
5.5 2.25
5.75 2.25
5.75 2.5
5.5 2.5
5.5 2.25
};
\addplot [very thin, black]
table {%
5.5 2.5
5.75 2.5
5.75 2.75
5.5 2.75
5.5 2.5
};
\addplot [very thin, black]
table {%
5.5 2.75
5.75 2.75
5.75 3
5.5 3
5.5 2.75
};
\addplot [very thin, black]
table {%
5.5 3
5.75 3
5.75 3.25
5.5 3.25
5.5 3
};
\addplot [very thin, black]
table {%
5.5 3.25
5.75 3.25
5.75 3.5
5.5 3.5
5.5 3.25
};
\addplot [very thin, black]
table {%
5.5 3.5
5.75 3.5
5.75 3.75
5.5 3.75
5.5 3.5
};
\addplot [very thin, black]
table {%
5.5 3.75
5.75 3.75
5.75 4
5.5 4
5.5 3.75
};
\addplot [very thin, black]
table {%
5.75 0
6 0
6 0.25
5.75 0.25
5.75 0
};
\addplot [very thin, black]
table {%
5.75 0.25
6 0.25
6 0.5
5.75 0.5
5.75 0.25
};
\addplot [very thin, black]
table {%
5.75 0.5
6 0.5
6 0.75
5.75 0.75
5.75 0.5
};
\addplot [very thin, black]
table {%
5.75 0.75
6 0.75
6 1
5.75 1
5.75 0.75
};
\addplot [very thin, black]
table {%
5.75 1
6 1
6 1.25
5.75 1.25
5.75 1
};
\addplot [very thin, black]
table {%
5.75 1.25
6 1.25
6 1.5
5.75 1.5
5.75 1.25
};
\addplot [very thin, black]
table {%
5.75 1.5
6 1.5
6 1.75
5.75 1.75
5.75 1.5
};
\addplot [very thin, black]
table {%
5.75 1.75
6 1.75
6 2
5.75 2
5.75 1.75
};
\addplot [very thin, black]
table {%
5.75 2
6 2
6 2.25
5.75 2.25
5.75 2
};
\addplot [very thin, black]
table {%
5.75 3
6 3
6 3.25
5.75 3.25
5.75 3
};
\addplot [very thin, black]
table {%
5.75 3.25
6 3.25
6 3.5
5.75 3.5
5.75 3.25
};
\addplot [very thin, black]
table {%
5.75 3.5
6 3.5
6 3.75
5.75 3.75
5.75 3.5
};
\addplot [very thin, black]
table {%
5.75 3.75
6 3.75
6 4
5.75 4
5.75 3.75
};
\addplot [very thin, black]
table {%
6 0
6.25 0
6.25 0.25
6 0.25
6 0
};
\addplot [very thin, black]
table {%
6 0.25
6.25 0.25
6.25 0.5
6 0.5
6 0.25
};
\addplot [very thin, black]
table {%
6 0.5
6.25 0.5
6.25 0.75
6 0.75
6 0.5
};
\addplot [very thin, black]
table {%
6 0.75
6.25 0.75
6.25 1
6 1
6 0.75
};
\addplot [very thin, black]
table {%
6 1
6.25 1
6.25 1.25
6 1.25
6 1
};
\addplot [very thin, black]
table {%
6 1.25
6.25 1.25
6.25 1.5
6 1.5
6 1.25
};
\addplot [very thin, black]
table {%
6 1.5
6.25 1.5
6.25 1.75
6 1.75
6 1.5
};
\addplot [very thin, black]
table {%
6 1.75
6.25 1.75
6.25 2
6 2
6 1.75
};
\addplot [very thin, black]
table {%
6 2
6.25 2
6.25 2.25
6 2.25
6 2
};
\addplot [very thin, black]
table {%
6 3
6.25 3
6.25 3.25
6 3.25
6 3
};
\addplot [very thin, black]
table {%
6 3.25
6.25 3.25
6.25 3.5
6 3.5
6 3.25
};
\addplot [very thin, black]
table {%
6 3.5
6.25 3.5
6.25 3.75
6 3.75
6 3.5
};
\addplot [very thin, black]
table {%
6 3.75
6.25 3.75
6.25 4
6 4
6 3.75
};
\addplot [very thin, black]
table {%
6.25 0
6.5 0
6.5 0.25
6.25 0.25
6.25 0
};
\addplot [very thin, black]
table {%
6.25 0.25
6.5 0.25
6.5 0.5
6.25 0.5
6.25 0.25
};
\addplot [very thin, black]
table {%
6.25 0.5
6.5 0.5
6.5 0.75
6.25 0.75
6.25 0.5
};
\addplot [very thin, black]
table {%
6.25 0.75
6.5 0.75
6.5 1
6.25 1
6.25 0.75
};
\addplot [very thin, black]
table {%
6.25 1
6.5 1
6.5 1.25
6.25 1.25
6.25 1
};
\addplot [very thin, black]
table {%
6.25 1.25
6.5 1.25
6.5 1.5
6.25 1.5
6.25 1.25
};
\addplot [very thin, black]
table {%
6.25 1.5
6.5 1.5
6.5 1.75
6.25 1.75
6.25 1.5
};
\addplot [very thin, black]
table {%
6.25 1.75
6.5 1.75
6.5 2
6.25 2
6.25 1.75
};
\addplot [very thin, black]
table {%
6.25 2
6.5 2
6.5 2.25
6.25 2.25
6.25 2
};
\addplot [very thin, black]
table {%
6.25 2.25
6.5 2.25
6.5 2.5
6.25 2.5
6.25 2.25
};
\addplot [very thin, black]
table {%
6.25 3
6.5 3
6.5 3.25
6.25 3.25
6.25 3
};
\addplot [very thin, black]
table {%
6.25 3.25
6.5 3.25
6.5 3.5
6.25 3.5
6.25 3.25
};
\addplot [very thin, black]
table {%
6.25 3.5
6.5 3.5
6.5 3.75
6.25 3.75
6.25 3.5
};
\addplot [very thin, black]
table {%
6.25 3.75
6.5 3.75
6.5 4
6.25 4
6.25 3.75
};
\addplot [very thin, black]
table {%
6.5 0
6.75 0
6.75 0.25
6.5 0.25
6.5 0
};
\addplot [very thin, black]
table {%
6.5 0.25
6.75 0.25
6.75 0.5
6.5 0.5
6.5 0.25
};
\addplot [very thin, black]
table {%
6.5 0.5
6.75 0.5
6.75 0.75
6.5 0.75
6.5 0.5
};
\addplot [very thin, black]
table {%
6.5 0.75
6.75 0.75
6.75 1
6.5 1
6.5 0.75
};
\addplot [very thin, black]
table {%
6.5 1
6.75 1
6.75 1.25
6.5 1.25
6.5 1
};
\addplot [very thin, black]
table {%
6.5 1.25
6.75 1.25
6.75 1.5
6.5 1.5
6.5 1.25
};
\addplot [very thin, black]
table {%
6.5 1.5
6.75 1.5
6.75 1.75
6.5 1.75
6.5 1.5
};
\addplot [very thin, black]
table {%
6.5 1.75
6.75 1.75
6.75 2
6.5 2
6.5 1.75
};
\addplot [very thin, black]
table {%
6.5 2
6.75 2
6.75 2.25
6.5 2.25
6.5 2
};
\addplot [very thin, black]
table {%
6.5 2.25
6.75 2.25
6.75 2.5
6.5 2.5
6.5 2.25
};
\addplot [very thin, black]
table {%
6.5 2.5
6.75 2.5
6.75 2.75
6.5 2.75
6.5 2.5
};
\addplot [very thin, black]
table {%
6.5 2.75
6.75 2.75
6.75 3
6.5 3
6.5 2.75
};
\addplot [very thin, black]
table {%
6.5 3
6.75 3
6.75 3.25
6.5 3.25
6.5 3
};
\addplot [very thin, black]
table {%
6.5 3.25
6.75 3.25
6.75 3.5
6.5 3.5
6.5 3.25
};
\addplot [very thin, black]
table {%
6.5 3.5
6.75 3.5
6.75 3.75
6.5 3.75
6.5 3.5
};
\addplot [very thin, black]
table {%
6.5 3.75
6.75 3.75
6.75 4
6.5 4
6.5 3.75
};
\addplot [very thin, black]
table {%
6.75 0
7 0
7 0.25
6.75 0.25
6.75 0
};
\addplot [very thin, black]
table {%
6.75 0.25
7 0.25
7 0.5
6.75 0.5
6.75 0.25
};
\addplot [very thin, black]
table {%
6.75 0.5
7 0.5
7 0.75
6.75 0.75
6.75 0.5
};
\addplot [very thin, black]
table {%
6.75 0.75
7 0.75
7 1
6.75 1
6.75 0.75
};
\addplot [very thin, black]
table {%
6.75 1
7 1
7 1.25
6.75 1.25
6.75 1
};
\addplot [very thin, black]
table {%
6.75 1.25
7 1.25
7 1.5
6.75 1.5
6.75 1.25
};
\addplot [very thin, black]
table {%
6.75 1.5
7 1.5
7 1.75
6.75 1.75
6.75 1.5
};
\addplot [very thin, black]
table {%
6.75 1.75
7 1.75
7 2
6.75 2
6.75 1.75
};
\addplot [very thin, black]
table {%
6.75 2
7 2
7 2.25
6.75 2.25
6.75 2
};
\addplot [very thin, black]
table {%
6.75 2.25
7 2.25
7 2.5
6.75 2.5
6.75 2.25
};
\addplot [very thin, black]
table {%
6.75 2.5
7 2.5
7 2.75
6.75 2.75
6.75 2.5
};
\addplot [very thin, black]
table {%
6.75 2.75
7 2.75
7 3
6.75 3
6.75 2.75
};
\addplot [very thin, black]
table {%
6.75 3
7 3
7 3.25
6.75 3.25
6.75 3
};
\addplot [very thin, black]
table {%
6.75 3.25
7 3.25
7 3.5
6.75 3.5
6.75 3.25
};
\addplot [very thin, black]
table {%
6.75 3.5
7 3.5
7 3.75
6.75 3.75
6.75 3.5
};
\addplot [very thin, black]
table {%
6.75 3.75
7 3.75
7 4
6.75 4
6.75 3.75
};
\addplot [very thin, black]
table {%
7 0
7.25 0
7.25 0.25
7 0.25
7 0
};
\addplot [very thin, black]
table {%
7 0.25
7.25 0.25
7.25 0.5
7 0.5
7 0.25
};
\addplot [very thin, black]
table {%
7 0.5
7.25 0.5
7.25 0.75
7 0.75
7 0.5
};
\addplot [very thin, black]
table {%
7 0.75
7.25 0.75
7.25 1
7 1
7 0.75
};
\addplot [very thin, black]
table {%
7 1
7.25 1
7.25 1.25
7 1.25
7 1
};
\addplot [very thin, black]
table {%
7 1.25
7.25 1.25
7.25 1.5
7 1.5
7 1.25
};
\addplot [very thin, black]
table {%
7 1.5
7.25 1.5
7.25 1.75
7 1.75
7 1.5
};
\addplot [very thin, black]
table {%
7 1.75
7.25 1.75
7.25 2
7 2
7 1.75
};
\addplot [very thin, black]
table {%
7 2
7.25 2
7.25 2.25
7 2.25
7 2
};
\addplot [very thin, black]
table {%
7 2.25
7.25 2.25
7.25 2.5
7 2.5
7 2.25
};
\addplot [very thin, black]
table {%
7 2.5
7.25 2.5
7.25 2.75
7 2.75
7 2.5
};
\addplot [very thin, black]
table {%
7 2.75
7.25 2.75
7.25 3
7 3
7 2.75
};
\addplot [very thin, black]
table {%
7 3
7.25 3
7.25 3.25
7 3.25
7 3
};
\addplot [very thin, black]
table {%
7 3.25
7.25 3.25
7.25 3.5
7 3.5
7 3.25
};
\addplot [very thin, black]
table {%
7 3.5
7.25 3.5
7.25 3.75
7 3.75
7 3.5
};
\addplot [very thin, black]
table {%
7 3.75
7.25 3.75
7.25 4
7 4
7 3.75
};
\addplot [very thin, black]
table {%
7.25 0
7.5 0
7.5 0.25
7.25 0.25
7.25 0
};
\addplot [very thin, black]
table {%
7.25 0.25
7.5 0.25
7.5 0.5
7.25 0.5
7.25 0.25
};
\addplot [very thin, black]
table {%
7.25 0.5
7.5 0.5
7.5 0.75
7.25 0.75
7.25 0.5
};
\addplot [very thin, black]
table {%
7.25 0.75
7.5 0.75
7.5 1
7.25 1
7.25 0.75
};
\addplot [very thin, black]
table {%
7.25 1
7.5 1
7.5 1.25
7.25 1.25
7.25 1
};
\addplot [very thin, black]
table {%
7.25 1.25
7.5 1.25
7.5 1.5
7.25 1.5
7.25 1.25
};
\addplot [very thin, black]
table {%
7.25 1.5
7.5 1.5
7.5 1.75
7.25 1.75
7.25 1.5
};
\addplot [very thin, black]
table {%
7.25 1.75
7.5 1.75
7.5 2
7.25 2
7.25 1.75
};
\addplot [very thin, black]
table {%
7.25 2
7.5 2
7.5 2.25
7.25 2.25
7.25 2
};
\addplot [very thin, black]
table {%
7.25 2.25
7.5 2.25
7.5 2.5
7.25 2.5
7.25 2.25
};
\addplot [very thin, black]
table {%
7.25 2.5
7.5 2.5
7.5 2.75
7.25 2.75
7.25 2.5
};
\addplot [very thin, black]
table {%
7.25 2.75
7.5 2.75
7.5 3
7.25 3
7.25 2.75
};
\addplot [very thin, black]
table {%
7.25 3
7.5 3
7.5 3.25
7.25 3.25
7.25 3
};
\addplot [very thin, black]
table {%
7.25 3.25
7.5 3.25
7.5 3.5
7.25 3.5
7.25 3.25
};
\addplot [very thin, black]
table {%
7.25 3.5
7.5 3.5
7.5 3.75
7.25 3.75
7.25 3.5
};
\addplot [very thin, black]
table {%
7.25 3.75
7.5 3.75
7.5 4
7.25 4
7.25 3.75
};
\addplot [very thin, black]
table {%
7.5 0
7.75 0
7.75 0.25
7.5 0.25
7.5 0
};
\addplot [very thin, black]
table {%
7.5 0.25
7.75 0.25
7.75 0.5
7.5 0.5
7.5 0.25
};
\addplot [very thin, black]
table {%
7.5 0.5
7.75 0.5
7.75 0.75
7.5 0.75
7.5 0.5
};
\addplot [very thin, black]
table {%
7.5 0.75
7.75 0.75
7.75 1
7.5 1
7.5 0.75
};
\addplot [very thin, black]
table {%
7.5 1
7.75 1
7.75 1.25
7.5 1.25
7.5 1
};
\addplot [very thin, black]
table {%
7.5 1.25
7.75 1.25
7.75 1.5
7.5 1.5
7.5 1.25
};
\addplot [very thin, black]
table {%
7.5 1.5
7.75 1.5
7.75 1.75
7.5 1.75
7.5 1.5
};
\addplot [very thin, black]
table {%
7.5 1.75
7.75 1.75
7.75 2
7.5 2
7.5 1.75
};
\addplot [very thin, black]
table {%
7.5 2
7.75 2
7.75 2.25
7.5 2.25
7.5 2
};
\addplot [very thin, black]
table {%
7.5 2.25
7.75 2.25
7.75 2.5
7.5 2.5
7.5 2.25
};
\addplot [very thin, black]
table {%
7.5 2.5
7.75 2.5
7.75 2.75
7.5 2.75
7.5 2.5
};
\addplot [very thin, black]
table {%
7.5 2.75
7.75 2.75
7.75 3
7.5 3
7.5 2.75
};
\addplot [very thin, black]
table {%
7.5 3
7.75 3
7.75 3.25
7.5 3.25
7.5 3
};
\addplot [very thin, black]
table {%
7.5 3.25
7.75 3.25
7.75 3.5
7.5 3.5
7.5 3.25
};
\addplot [very thin, black]
table {%
7.5 3.5
7.75 3.5
7.75 3.75
7.5 3.75
7.5 3.5
};
\addplot [very thin, black]
table {%
7.5 3.75
7.75 3.75
7.75 4
7.5 4
7.5 3.75
};
\addplot [very thin, black]
table {%
7.75 0
8 0
8 0.25
7.75 0.25
7.75 0
};
\addplot [very thin, black]
table {%
7.75 0.25
8 0.25
8 0.5
7.75 0.5
7.75 0.25
};
\addplot [very thin, black]
table {%
7.75 0.5
8 0.5
8 0.75
7.75 0.75
7.75 0.5
};
\addplot [very thin, black]
table {%
7.75 0.75
8 0.75
8 1
7.75 1
7.75 0.75
};
\addplot [very thin, black]
table {%
7.75 1
8 1
8 1.25
7.75 1.25
7.75 1
};
\addplot [very thin, black]
table {%
7.75 1.25
8 1.25
8 1.5
7.75 1.5
7.75 1.25
};
\addplot [very thin, black]
table {%
7.75 1.5
8 1.5
8 1.75
7.75 1.75
7.75 1.5
};
\addplot [very thin, black]
table {%
7.75 1.75
8 1.75
8 2
7.75 2
7.75 1.75
};
\addplot [very thin, black]
table {%
7.75 2
8 2
8 2.25
7.75 2.25
7.75 2
};
\addplot [very thin, black]
table {%
7.75 2.25
8 2.25
8 2.5
7.75 2.5
7.75 2.25
};
\addplot [very thin, black]
table {%
7.75 2.5
8 2.5
8 2.75
7.75 2.75
7.75 2.5
};
\addplot [very thin, black]
table {%
7.75 2.75
8 2.75
8 3
7.75 3
7.75 2.75
};
\addplot [very thin, black]
table {%
7.75 3
8 3
8 3.25
7.75 3.25
7.75 3
};
\addplot [very thin, black]
table {%
7.75 3.25
8 3.25
8 3.5
7.75 3.5
7.75 3.25
};
\addplot [very thin, black]
table {%
7.75 3.5
8 3.5
8 3.75
7.75 3.75
7.75 3.5
};
\addplot [very thin, black]
table {%
7.75 3.75
8 3.75
8 4
7.75 4
7.75 3.75
};
\addplot [very thin, black]
table {%
8 0
8.25 0
8.25 0.25
8 0.25
8 0
};
\addplot [very thin, black]
table {%
8 0.25
8.25 0.25
8.25 0.5
8 0.5
8 0.25
};
\addplot [very thin, black]
table {%
8 0.5
8.25 0.5
8.25 0.75
8 0.75
8 0.5
};
\addplot [very thin, black]
table {%
8 0.75
8.25 0.75
8.25 1
8 1
8 0.75
};
\addplot [very thin, black]
table {%
8 1
8.25 1
8.25 1.25
8 1.25
8 1
};
\addplot [very thin, black]
table {%
8 1.25
8.25 1.25
8.25 1.5
8 1.5
8 1.25
};
\addplot [very thin, black]
table {%
8 1.5
8.25 1.5
8.25 1.75
8 1.75
8 1.5
};
\addplot [very thin, black]
table {%
8 1.75
8.25 1.75
8.25 2
8 2
8 1.75
};
\addplot [very thin, black]
table {%
8 2
8.25 2
8.25 2.25
8 2.25
8 2
};
\addplot [very thin, black]
table {%
8 2.25
8.25 2.25
8.25 2.5
8 2.5
8 2.25
};
\addplot [very thin, black]
table {%
8 2.5
8.25 2.5
8.25 2.75
8 2.75
8 2.5
};
\addplot [very thin, black]
table {%
8 2.75
8.25 2.75
8.25 3
8 3
8 2.75
};
\addplot [very thin, black]
table {%
8 3
8.25 3
8.25 3.25
8 3.25
8 3
};
\addplot [very thin, black]
table {%
8 3.25
8.25 3.25
8.25 3.5
8 3.5
8 3.25
};
\addplot [very thin, black]
table {%
8 3.5
8.25 3.5
8.25 3.75
8 3.75
8 3.5
};
\addplot [very thin, black]
table {%
8 3.75
8.25 3.75
8.25 4
8 4
8 3.75
};
\addplot [very thin, black]
table {%
8.25 0
8.5 0
8.5 0.25
8.25 0.25
8.25 0
};
\addplot [very thin, black]
table {%
8.25 0.25
8.5 0.25
8.5 0.5
8.25 0.5
8.25 0.25
};
\addplot [very thin, black]
table {%
8.25 0.5
8.5 0.5
8.5 0.75
8.25 0.75
8.25 0.5
};
\addplot [very thin, black]
table {%
8.25 0.75
8.5 0.75
8.5 1
8.25 1
8.25 0.75
};
\addplot [very thin, black]
table {%
8.25 1
8.5 1
8.5 1.25
8.25 1.25
8.25 1
};
\addplot [very thin, black]
table {%
8.25 1.25
8.5 1.25
8.5 1.5
8.25 1.5
8.25 1.25
};
\addplot [very thin, black]
table {%
8.25 1.5
8.5 1.5
8.5 1.75
8.25 1.75
8.25 1.5
};
\addplot [very thin, black]
table {%
8.25 1.75
8.5 1.75
8.5 2
8.25 2
8.25 1.75
};
\addplot [very thin, black]
table {%
8.25 2
8.5 2
8.5 2.25
8.25 2.25
8.25 2
};
\addplot [very thin, black]
table {%
8.25 2.25
8.5 2.25
8.5 2.5
8.25 2.5
8.25 2.25
};
\addplot [very thin, black]
table {%
8.25 2.5
8.5 2.5
8.5 2.75
8.25 2.75
8.25 2.5
};
\addplot [very thin, black]
table {%
8.25 2.75
8.5 2.75
8.5 3
8.25 3
8.25 2.75
};
\addplot [very thin, black]
table {%
8.25 3
8.5 3
8.5 3.25
8.25 3.25
8.25 3
};
\addplot [very thin, black]
table {%
8.25 3.25
8.5 3.25
8.5 3.5
8.25 3.5
8.25 3.25
};
\addplot [very thin, black]
table {%
8.25 3.5
8.5 3.5
8.5 3.75
8.25 3.75
8.25 3.5
};
\addplot [very thin, black]
table {%
8.25 3.75
8.5 3.75
8.5 4
8.25 4
8.25 3.75
};
\addplot [very thin, black]
table {%
8.5 0
8.75 0
8.75 0.25
8.5 0.25
8.5 0
};
\addplot [very thin, black]
table {%
8.5 0.25
8.75 0.25
8.75 0.5
8.5 0.5
8.5 0.25
};
\addplot [very thin, black]
table {%
8.5 0.5
8.75 0.5
8.75 0.75
8.5 0.75
8.5 0.5
};
\addplot [very thin, black]
table {%
8.5 0.75
8.75 0.75
8.75 1
8.5 1
8.5 0.75
};
\addplot [very thin, black]
table {%
8.5 1
8.75 1
8.75 1.25
8.5 1.25
8.5 1
};
\addplot [very thin, black]
table {%
8.5 1.25
8.75 1.25
8.75 1.5
8.5 1.5
8.5 1.25
};
\addplot [very thin, black]
table {%
8.5 1.5
8.75 1.5
8.75 1.75
8.5 1.75
8.5 1.5
};
\addplot [very thin, black]
table {%
8.5 1.75
8.75 1.75
8.75 2
8.5 2
8.5 1.75
};
\addplot [very thin, black]
table {%
8.5 2
8.75 2
8.75 2.25
8.5 2.25
8.5 2
};
\addplot [very thin, black]
table {%
8.5 2.25
8.75 2.25
8.75 2.5
8.5 2.5
8.5 2.25
};
\addplot [very thin, black]
table {%
8.5 2.5
8.75 2.5
8.75 2.75
8.5 2.75
8.5 2.5
};
\addplot [very thin, black]
table {%
8.5 2.75
8.75 2.75
8.75 3
8.5 3
8.5 2.75
};
\addplot [very thin, black]
table {%
8.5 3
8.75 3
8.75 3.25
8.5 3.25
8.5 3
};
\addplot [very thin, black]
table {%
8.5 3.25
8.75 3.25
8.75 3.5
8.5 3.5
8.5 3.25
};
\addplot [very thin, black]
table {%
8.5 3.5
8.75 3.5
8.75 3.75
8.5 3.75
8.5 3.5
};
\addplot [very thin, black]
table {%
8.5 3.75
8.75 3.75
8.75 4
8.5 4
8.5 3.75
};
\addplot [very thin, black]
table {%
8.75 0
9 0
9 0.25
8.75 0.25
8.75 0
};
\addplot [very thin, black]
table {%
8.75 0.25
9 0.25
9 0.5
8.75 0.5
8.75 0.25
};
\addplot [very thin, black]
table {%
8.75 0.5
9 0.5
9 0.75
8.75 0.75
8.75 0.5
};
\addplot [very thin, black]
table {%
8.75 0.75
9 0.75
9 1
8.75 1
8.75 0.75
};
\addplot [very thin, black]
table {%
8.75 1
9 1
9 1.25
8.75 1.25
8.75 1
};
\addplot [very thin, black]
table {%
8.75 1.25
9 1.25
9 1.5
8.75 1.5
8.75 1.25
};
\addplot [very thin, black]
table {%
8.75 1.5
9 1.5
9 1.75
8.75 1.75
8.75 1.5
};
\addplot [very thin, black]
table {%
8.75 1.75
9 1.75
9 2
8.75 2
8.75 1.75
};
\addplot [very thin, black]
table {%
8.75 2
9 2
9 2.25
8.75 2.25
8.75 2
};
\addplot [very thin, black]
table {%
8.75 2.25
9 2.25
9 2.5
8.75 2.5
8.75 2.25
};
\addplot [very thin, black]
table {%
8.75 2.5
9 2.5
9 2.75
8.75 2.75
8.75 2.5
};
\addplot [very thin, black]
table {%
8.75 2.75
9 2.75
9 3
8.75 3
8.75 2.75
};
\addplot [very thin, black]
table {%
8.75 3
9 3
9 3.25
8.75 3.25
8.75 3
};
\addplot [very thin, black]
table {%
8.75 3.25
9 3.25
9 3.5
8.75 3.5
8.75 3.25
};
\addplot [very thin, black]
table {%
8.75 3.5
9 3.5
9 3.75
8.75 3.75
8.75 3.5
};
\addplot [very thin, black]
table {%
8.75 3.75
9 3.75
9 4
8.75 4
8.75 3.75
};
\addplot [very thin, black]
table {%
9 0
9.25 0
9.25 0.25
9 0.25
9 0
};
\addplot [very thin, black]
table {%
9 0.25
9.25 0.25
9.25 0.5
9 0.5
9 0.25
};
\addplot [very thin, black]
table {%
9 0.5
9.25 0.5
9.25 0.75
9 0.75
9 0.5
};
\addplot [very thin, black]
table {%
9 0.75
9.25 0.75
9.25 1
9 1
9 0.75
};
\addplot [very thin, black]
table {%
9 1
9.25 1
9.25 1.25
9 1.25
9 1
};
\addplot [very thin, black]
table {%
9 1.25
9.25 1.25
9.25 1.5
9 1.5
9 1.25
};
\addplot [very thin, black]
table {%
9 1.5
9.25 1.5
9.25 1.75
9 1.75
9 1.5
};
\addplot [very thin, black]
table {%
9 1.75
9.25 1.75
9.25 2
9 2
9 1.75
};
\addplot [very thin, black]
table {%
9 2
9.25 2
9.25 2.25
9 2.25
9 2
};
\addplot [very thin, black]
table {%
9 2.25
9.25 2.25
9.25 2.5
9 2.5
9 2.25
};
\addplot [very thin, black]
table {%
9 2.5
9.25 2.5
9.25 2.75
9 2.75
9 2.5
};
\addplot [very thin, black]
table {%
9 2.75
9.25 2.75
9.25 3
9 3
9 2.75
};
\addplot [very thin, black]
table {%
9 3
9.25 3
9.25 3.25
9 3.25
9 3
};
\addplot [very thin, black]
table {%
9 3.25
9.25 3.25
9.25 3.5
9 3.5
9 3.25
};
\addplot [very thin, black]
table {%
9 3.5
9.25 3.5
9.25 3.75
9 3.75
9 3.5
};
\addplot [very thin, black]
table {%
9 3.75
9.25 3.75
9.25 4
9 4
9 3.75
};
\addplot [very thin, black]
table {%
9.25 0
9.5 0
9.5 0.25
9.25 0.25
9.25 0
};
\addplot [very thin, black]
table {%
9.25 0.25
9.5 0.25
9.5 0.5
9.25 0.5
9.25 0.25
};
\addplot [very thin, black]
table {%
9.25 1
9.5 1
9.5 1.25
9.25 1.25
9.25 1
};
\addplot [very thin, black]
table {%
9.25 1.25
9.5 1.25
9.5 1.5
9.25 1.5
9.25 1.25
};
\addplot [very thin, black]
table {%
9.25 1.5
9.5 1.5
9.5 1.75
9.25 1.75
9.25 1.5
};
\addplot [very thin, black]
table {%
9.25 1.75
9.5 1.75
9.5 2
9.25 2
9.25 1.75
};
\addplot [very thin, black]
table {%
9.25 2
9.5 2
9.5 2.25
9.25 2.25
9.25 2
};
\addplot [very thin, black]
table {%
9.25 2.25
9.5 2.25
9.5 2.5
9.25 2.5
9.25 2.25
};
\addplot [very thin, black]
table {%
9.25 2.5
9.5 2.5
9.5 2.75
9.25 2.75
9.25 2.5
};
\addplot [very thin, black]
table {%
9.25 2.75
9.5 2.75
9.5 3
9.25 3
9.25 2.75
};
\addplot [very thin, black]
table {%
9.25 3
9.5 3
9.5 3.25
9.25 3.25
9.25 3
};
\addplot [very thin, black]
table {%
9.25 3.25
9.5 3.25
9.5 3.5
9.25 3.5
9.25 3.25
};
\addplot [very thin, black]
table {%
9.25 3.5
9.5 3.5
9.5 3.75
9.25 3.75
9.25 3.5
};
\addplot [very thin, black]
table {%
9.25 3.75
9.5 3.75
9.5 4
9.25 4
9.25 3.75
};
\addplot [very thin, black]
table {%
9.5 0
9.75 0
9.75 0.25
9.5 0.25
9.5 0
};
\addplot [very thin, black]
table {%
9.5 0.25
9.75 0.25
9.75 0.5
9.5 0.5
9.5 0.25
};
\addplot [very thin, black]
table {%
9.5 1.25
9.75 1.25
9.75 1.5
9.5 1.5
9.5 1.25
};
\addplot [very thin, black]
table {%
9.5 1.5
9.75 1.5
9.75 1.75
9.5 1.75
9.5 1.5
};
\addplot [very thin, black]
table {%
9.5 1.75
9.75 1.75
9.75 2
9.5 2
9.5 1.75
};
\addplot [very thin, black]
table {%
9.5 2
9.75 2
9.75 2.25
9.5 2.25
9.5 2
};
\addplot [very thin, black]
table {%
9.5 2.25
9.75 2.25
9.75 2.5
9.5 2.5
9.5 2.25
};
\addplot [very thin, black]
table {%
9.5 2.5
9.75 2.5
9.75 2.75
9.5 2.75
9.5 2.5
};
\addplot [very thin, black]
table {%
9.5 2.75
9.75 2.75
9.75 3
9.5 3
9.5 2.75
};
\addplot [very thin, black]
table {%
9.5 3
9.75 3
9.75 3.25
9.5 3.25
9.5 3
};
\addplot [very thin, black]
table {%
9.5 3.25
9.75 3.25
9.75 3.5
9.5 3.5
9.5 3.25
};
\addplot [very thin, black]
table {%
9.5 3.5
9.75 3.5
9.75 3.75
9.5 3.75
9.5 3.5
};
\addplot [very thin, black]
table {%
9.5 3.75
9.75 3.75
9.75 4
9.5 4
9.5 3.75
};
\addplot [very thin, black]
table {%
9.75 0
10 0
10 0.25
9.75 0.25
9.75 0
};
\addplot [very thin, black]
table {%
9.75 0.25
10 0.25
10 0.5
9.75 0.5
9.75 0.25
};
\addplot [very thin, black]
table {%
9.75 1
10 1
10 1.25
9.75 1.25
9.75 1
};
\addplot [very thin, black]
table {%
9.75 1.25
10 1.25
10 1.5
9.75 1.5
9.75 1.25
};
\addplot [very thin, black]
table {%
9.75 1.5
10 1.5
10 1.75
9.75 1.75
9.75 1.5
};
\addplot [very thin, black]
table {%
9.75 1.75
10 1.75
10 2
9.75 2
9.75 1.75
};
\addplot [very thin, black]
table {%
9.75 2
10 2
10 2.25
9.75 2.25
9.75 2
};
\addplot [very thin, black]
table {%
9.75 2.25
10 2.25
10 2.5
9.75 2.5
9.75 2.25
};
\addplot [very thin, black]
table {%
9.75 2.5
10 2.5
10 2.75
9.75 2.75
9.75 2.5
};
\addplot [very thin, black]
table {%
9.75 2.75
10 2.75
10 3
9.75 3
9.75 2.75
};
\addplot [very thin, black]
table {%
9.75 3
10 3
10 3.25
9.75 3.25
9.75 3
};
\addplot [very thin, black]
table {%
9.75 3.25
10 3.25
10 3.5
9.75 3.5
9.75 3.25
};
\addplot [very thin, black]
table {%
9.75 3.5
10 3.5
10 3.75
9.75 3.75
9.75 3.5
};
\addplot [very thin, black]
table {%
9.75 3.75
10 3.75
10 4
9.75 4
9.75 3.75
};
\addplot [line width=0.5pt, black]
table {%
2.85391543123227 1.67677805761318
2.8528679033746 1.70977738522014
2.84972953782655 1.74264383618172
2.8445129716785 1.77524506889994
2.8372392102012 1.80744980971701
2.82793754226487 1.83912838150815
2.81664542240334 1.87015322584549
2.80340831999779 1.90039941663093
2.78827953618767 1.92974516312936
2.77131998924577 1.95807230037705
2.75259796928185 1.98526676499017
2.73218886326249 2.01121905445786
2.71017485145437 2.03582466807012
2.68664457651333 2.05898452770533
2.66169278655169 2.08060537678287
2.63541995362104 2.10060015577445
2.60793186914677 2.11888835276211
2.57933921794331 2.13539632763127
2.54975713252545 2.15005760859353
2.51930472951036 2.16281315984506
2.488104629977 2.17361161928297
2.4562824657143 2.18240950532234
2.42396637334633 2.18917139198125
2.39128647837126 2.1938700515287
2.35837437119202 2.19648656412105
2.32536257724809 2.19701039398557
2.29238402338236 2.19543943184428
2.25957150259169 2.19178000340726
2.22705713931633 2.18604684390126
2.19497185742143 2.17826303873612
2.1634448530129 2.168459930548
2.13260307421022 2.15667699299362
2.10257070997122 2.1429616718038
2.07346869002695 2.12736919373624
2.04541419794036 2.10996234419684
2.01852019924941 2.09081121442507
1.99289498659478 2.06999291926124
1.96864174366355 2.04759128663229
1.94585812970498 2.02369652000629
1.92463588629115 1.99840483517495
1.90506046790602 1.97181807282653
1.88721069785042 1.94404328846939
1.87115845084839 1.91519232135718
1.85696836363306 1.88538134415171
1.84469757467736 1.85473039513658
1.8343954941175 1.8233628948654
1.82610360479585 1.79140514919082
1.81985529522413 1.75898584067537
1.81567572513969 1.72623551043226
1.8135817241961 1.69328603248234
1.8135817241961 1.66027008274402
1.81567572513969 1.6273206047941
1.81985529522413 1.59457027455098
1.82610360479585 1.56215096603554
1.8343954941175 1.53019322036095
1.84469757467736 1.49882572008978
1.85696836363306 1.46817477107465
1.87115845084839 1.43836379386917
1.88721069785042 1.40951282675697
1.90506046790602 1.38173804239982
1.92463588629115 1.35515128005141
1.94585812970498 1.32985959522007
1.96864174366355 1.30596482859407
1.99289498659478 1.28356319596512
2.01852019924941 1.26274490080129
2.04541419794036 1.24359377102952
2.07346869002695 1.22618692149012
2.10257070997122 1.21059444342256
2.13260307421022 1.19687912223274
2.1634448530129 1.18509618467836
2.19497185742143 1.17529307649024
2.22705713931633 1.1675092713251
2.25957150259169 1.16177611181909
2.29238402338236 1.15811668338208
2.32536257724809 1.15654572124079
2.35837437119202 1.15706955110531
2.39128647837126 1.15968606369765
2.42396637334632 1.1643847232451
2.4562824657143 1.17114660990402
2.488104629977 1.17994449594339
2.51930472951036 1.19074295538129
2.54975713252545 1.20349850663283
2.57933921794331 1.21815978759509
2.60793186914677 1.23466776246425
2.63541995362104 1.25295595945191
2.66169278655169 1.27295073844349
2.68664457651333 1.29457158752103
2.71017485145437 1.31773144715624
2.73218886326249 1.3423370607685
2.75259796928185 1.36828935023619
2.77131998924577 1.39548381484931
2.78827953618767 1.423810952097
2.80340831999779 1.45315669859543
2.81664542240334 1.48340288938087
2.82793754226487 1.51442773371821
2.8372392102012 1.54610630550935
2.8445129716785 1.57831104632642
2.84972953782655 1.61091227904463
2.8528679033746 1.64377873000622
2.85391543123227 1.67677805761318
};
\addplot [line width=0.5pt, black]
table {%
3.96356422504149 2.74087800158704
3.96238179081116 2.77812716327234
3.95883924936548 2.81522633573039
3.95295086526854 2.85202613368763
3.94474034896483 2.88837837734594
3.93424076130565 2.9241366890504
3.92149438042474 2.95915708270047
3.90655253149916 2.99329854353113
3.88947538008089 3.02642359592964
3.87033168983141 3.05839885700127
3.84919854563473 3.08909557365515
3.82616104320371 3.11839014104754
3.80131194642969 3.14616460029488
3.77475131385505 3.1723071134526
3.74658609577276 3.19671241384706
3.7169297035753 3.21928222994726
3.685901553087 3.23992568106964
3.6536265837187 3.25855964332252
3.62023475538078 3.27510908431664
3.58586052518054 3.28950736529414
3.5506423060108 3.3016965094593
3.51472190921013 3.31162743543066
3.47824397353855 3.31926015487439
3.44135538276835 3.32456393352321
3.40420467423497 3.32751741493243
3.36694144072957 3.32810870647484
3.32971572814163 3.32633542722808
3.29267743127717 3.32220471756182
3.25597569028523 3.31573321038596
3.21975829012313 3.30694696417584
3.18417106547862 3.29588135804389
3.14935731354505 3.28258094928046
3.11545721701415 3.26709929393734
3.08260727960985 3.24949873117646
3.05093977643587 3.22985013225205
3.02058222135065 3.20823261513711
2.99165685351402 3.1847332259433
2.96428014517322 3.15944658841694
2.9385623326703 3.1324745229226
2.91460697255926 3.10392563644839
2.89251052462039 3.07391488528399
2.87236196345073 3.04256311213224
2.85424242019479 3.0099965595182
2.8382248558581 2.97634636145509
2.82437376751892 2.94174801541389
2.81274492862136 2.90634083672282
2.80338516439532 2.87026739759374
2.79633216330788 2.83367295303412
2.7916143253051 2.79670485595642
2.78925064745548 2.75951196383992
2.78925064745548 2.72224403933416
2.7916143253051 2.68505114721766
2.79633216330788 2.64808305013996
2.80338516439532 2.61148860558034
2.81274492862136 2.57541516645126
2.82437376751892 2.54000798776019
2.8382248558581 2.50540964171898
2.85424242019479 2.47175944365588
2.87236196345073 2.43919289104184
2.89251052462039 2.40784111789009
2.91460697255926 2.37783036672569
2.9385623326703 2.34928148025148
2.96428014517322 2.32230941475713
2.99165685351402 2.29702277723078
3.02058222135065 2.27352338803697
3.05093977643587 2.25190587092203
3.08260727960985 2.23225727199761
3.11545721701415 2.21465670923673
3.14935731354505 2.19917505389362
3.18417106547862 2.18587464513019
3.21975829012313 2.17480903899824
3.25597569028523 2.16602279278811
3.29267743127717 2.15955128561226
3.32971572814163 2.155420575946
3.36694144072957 2.15364729669924
3.40420467423497 2.15423858824164
3.44135538276835 2.15719206965087
3.47824397353855 2.16249584829968
3.51472190921013 2.17012856774341
3.5506423060108 2.18005949371477
3.58586052518054 2.19224863787994
3.62023475538078 2.20664691885744
3.6536265837187 2.22319635985155
3.685901553087 2.24183032210443
3.7169297035753 2.26247377322682
3.74658609577276 2.28504358932702
3.77475131385505 2.30944888972147
3.80131194642969 2.33559140287919
3.82616104320371 2.36336586212653
3.84919854563473 2.39266042951892
3.87033168983141 2.42335714617281
3.88947538008089 2.45533240724444
3.90655253149916 2.48845745964295
3.92149438042474 2.52259892047361
3.93424076130565 2.55761931412367
3.94474034896483 2.59337762582814
3.95295086526854 2.62972986948645
3.95883924936548 2.66652966744369
3.96238179081116 2.70362883990174
3.96356422504149 2.74087800158704
};
\addplot [line width=0.5pt, black]
table {%
3.92546117111757 0.81780899892607
3.92480609670308 0.838445218814981
3.92284351121307 0.858998343929825
3.91958131728663 0.879385614089862
3.91503265062733 0.899524936953717
3.90921582711038 0.919335218576265
3.90215426903107 0.938736689945329
3.89387641079146 0.957651228183333
3.88441558440506 0.976002671120562
3.87380988528058 0.993717123973334
3.86210201882519 1.01072325689222
3.84933912848488 1.02695259218216
3.83557260591447 1.04233978003798
3.82085788404154 1.05682286168501
3.80525421385761 1.07034351886516
3.78882442583529 1.082847308664
3.77163467693215 1.09428388273315
3.75375418420002 1.10460719002529
3.7352549460723 1.11377566222551
3.71621145245177 1.12175238113221
3.69670038476593 1.1285052273137
3.67680030719806 1.13400700944176
3.65659135033691 1.13823557378159
3.63615488851913 1.14117389339705
3.61557321216354 1.14281013671209
3.59492919641666 1.14313771515239
3.57430596744372 1.1421553096752
3.55378656770895 1.13986687608063
3.53345362159289 1.13628162908307
3.51338900269317 1.13141400520681
3.4936735041484 1.12528360465519
3.47438651331277 1.11791511238754
3.45560569209115 1.10933819872156
3.43740666422203 1.09958739986142
3.41986271076739 1.08870197883265
3.40304447503578 1.07672576738378
3.3870196781266 1.06370698949139
3.37185284624113 1.04969806717916
3.35760505085836 1.03475540943288
3.3443336628216 1.01893918506137
3.33209212132645 1.00231308041794
3.32092971873991 0.984944042957902
3.3108914021175 0.966902011664825
3.30201759221731 0.948259635430898
3.29434402073984 0.929091980525505
3.2879015864491 0.909476228329847
3.28271623075415 0.889491364554757
3.27880883325225 0.869217861193124
3.27619512765403 0.848737352487579
3.27488563842946 0.828132306218212
3.27488563842946 0.807485691633927
3.27619512765403 0.78688064536456
3.27880883325225 0.766400136659016
3.28271623075415 0.746126633297383
3.2879015864491 0.726141769522293
3.29434402073984 0.706526017326634
3.30201759221731 0.687358362421242
3.3108914021175 0.668715986187315
3.32092971873991 0.650673954894237
3.33209212132645 0.633304917434203
3.3443336628216 0.616678812790771
3.35760505085836 0.60086258841926
3.37185284624113 0.585919930672976
3.3870196781266 0.571911008360746
3.40304447503578 0.558892230468358
3.41986271076739 0.54691601901949
3.43740666422203 0.536030597990716
3.45560569209115 0.526279799130579
3.47438651331277 0.517702885464603
3.4936735041484 0.510334393196954
3.51338900269317 0.504203992645329
3.53345362159289 0.499336368769065
3.55378656770895 0.495751121771512
3.57430596744372 0.49346268817694
3.59492919641666 0.492480282699745
3.61557321216354 0.492807861140051
3.63615488851913 0.494444104455094
3.6565913503369 0.497382424070547
3.67680030719806 0.501610988410381
3.69670038476593 0.507112770538444
3.71621145245177 0.513865616719926
3.7352549460723 0.521842335626629
3.75375418420002 0.53101080782685
3.77163467693215 0.541334115118993
3.78882442583529 0.552770689188139
3.80525421385761 0.56527447898698
3.82085788404154 0.578795136167131
3.83557260591447 0.593278217814158
3.84933912848488 0.608665405669983
3.86210201882519 0.624894740959922
3.87380988528058 0.641900873878805
3.88441558440506 0.659615326731578
3.89387641079146 0.677966769668806
3.90215426903107 0.696881307906811
3.90921582711038 0.716282779275874
3.91503265062733 0.736093060898423
3.91958131728663 0.756232383762278
3.92284351121307 0.776619653922314
3.92480609670308 0.797172779037158
3.92546117111757 0.81780899892607
};
\addplot [line width=0.5pt, black]
table {%
5.1187951043732 3.51246974556378
5.1178348919031 3.54271845507615
5.11495812092954 3.5728453637114
5.11017637519388 3.60272916104157
5.10350890909852 3.63224951556211
5.09498257017617 3.66128755922439
5.08463169098437 3.68972636607538
5.07249795086033 3.71745142307719
5.05863020809301 3.74435109121066
5.043084303188 3.77031705500628
5.02592283401753 3.79524475869238
5.0072149037609 3.81903382720429
4.98703584265041 3.84158847035932
4.96546690464309 3.86281786857
4.94259494023966 3.88263653854252
4.91851204676827 3.90096467748777
4.893315197541 3.91772848445904
4.86710585137664 3.93286045752232
4.83998954406176 3.94629966556282
4.81207546339538 3.95799199363306
4.78347600952824 3.96789036085462
4.75430634236708 3.97595490999627
4.72468391786629 3.98215316796496
4.69472801507429 3.98646017656347
4.66455925583888 3.98885859298831
4.63429911910562 3.98933875966306
4.604069451765 3.98789874312597
4.57399197801805 3.9845443418154
4.54418780923587 3.97928906272151
4.51477695628696 3.9721540669984
4.48587784629577 3.96316808475559
4.45760684577846 3.95236729937202
4.43007779207606 3.93979520179837
4.40340153497161 3.92550241543432
4.37768549033725 3.909546492286
4.35303320760841 3.8919916812244
4.32954395282676 3.8729086692778
4.30731230893094 3.85237429700007
4.28642779490437 3.8304712490609
4.266974505314 3.8072877213038
4.24903077169108 3.78291706561256
4.23266884711779 3.75745741401618
4.21795461528953 3.73101128354581
4.2049473252246 3.70368516343487
4.19369935268923 3.67558908632444
4.18425598929893 3.64683618520073
4.17665526014508 3.6175422378484
4.17092777068138 3.58782520065432
4.16709658348639 3.55780473363883
4.16517712539877 3.52760171862706
4.16517712539877 3.4973377725005
4.16709658348639 3.46713475748873
4.17092777068138 3.43711429047324
4.17665526014508 3.40739725327916
4.18425598929893 3.37810330592683
4.19369935268923 3.34935040480312
4.2049473252246 3.3212543276927
4.21795461528953 3.29392820758175
4.23266884711779 3.26748207711138
4.24903077169108 3.242022425515
4.266974505314 3.21765176982376
4.28642779490437 3.19446824206666
4.30731230893094 3.17256519412749
4.32954395282676 3.15203082184977
4.35303320760841 3.13294780990316
4.37768549033725 3.11539299884156
4.40340153497161 3.09943707569325
4.43007779207606 3.08514428932919
4.45760684577846 3.07257219175554
4.48587784629577 3.06177140637197
4.51477695628696 3.05278542412916
4.54418780923587 3.04565042840605
4.57399197801805 3.04039514931216
4.604069451765 3.03704074800159
4.63429911910562 3.03560073146451
4.66455925583888 3.03608089813925
4.69472801507429 3.03847931456409
4.72468391786629 3.04278632316261
4.75430634236708 3.04898458113129
4.78347600952824 3.05704913027295
4.81207546339538 3.06694749749451
4.83998954406176 3.07863982556474
4.86710585137664 3.09207903360525
4.893315197541 3.10721100666853
4.91851204676827 3.12397481363979
4.94259494023966 3.14230295258505
4.96546690464309 3.16212162255757
4.98703584265041 3.18335102076824
5.0072149037609 3.20590566392327
5.02592283401753 3.22969473243518
5.043084303188 3.25462243612128
5.05863020809301 3.2805883999169
5.07249795086033 3.30748806805037
5.08463169098437 3.33521312505218
5.09498257017617 3.36365193190317
5.10350890909852 3.39268997556545
5.11017637519388 3.42221033008599
5.11495812092954 3.45209412741616
5.1178348919031 3.48222103605142
5.1187951043732 3.51246974556378
};
\addplot [line width=0.5pt, black]
table {%
5.86796037357211 0.109550372791705
5.86685192690644 0.144468770796261
5.86353105023295 0.179246564736284
5.85801111554992 0.213743716710183
5.85031434968608 0.247821318862513
5.84047174480105 0.281342152716886
5.82852293359082 0.314171241706337
5.81451602970086 0.346176394676331
5.79850743398949 0.377228738171875
5.78056160742151 0.407203235365443
5.76075081150664 0.435979189536151
5.73915481732794 0.463440730072846
5.71586058433178 0.489477279044165
5.69096191017289 0.513983996456841
5.66455905302428 0.536862202409344
5.63675832787295 0.558019774441025
5.60767167842701 0.577371518476744
5.57741622635782 0.594839511873348
5.54611379969238 0.610353417186648
5.51389044225488 0.623850765395484
5.48087590613269 0.635277207442423
5.44720312921051 0.644586733078234
5.41300769987639 0.65174185612892
5.3784273110552 0.656713765439313
5.3436012057678 0.659482440885424
5.30866961644851 0.660036733988419
5.27377320027865 0.658374412805605
5.23905247280964 0.65450217091768
5.20464724215656 0.648435600476044
5.17069604604012 0.640199129418705
5.13733559394423 0.629825923107602
5.1047002166351 0.617357750783391
5.07292132525872 0.602844817375456
5.04212688219448 0.586345561344384
5.01244088579591 0.5679264193709
4.98398287109302 0.547661558838811
4.95686742846693 0.525632579189124
4.93120374223487 0.501928183347897
4.90709515100346 0.476643820550863
4.88463873156061 0.449881302003047
4.86392490798157 0.421748390920979
4.84503708752307 0.392358368608249
4.82805132477176 0.361829578311686
4.81303601539923 0.330284948694867
4.80005162075675 0.297851498847779
4.78915042441879 0.264659826825773
4.78037632165549 0.230843583777287
4.77376464268191 0.196538935777845
4.76934201039574 0.161884015537328
4.76712623317625 0.127018366188309
4.76712623317625 0.0920823793951004
4.76934201039574 0.0572167300460809
4.77376464268191 0.0225618098055647
4.78037632165549 -0.0117428381938774
4.78915042441879 -0.0455590812423637
4.80005162075675 -0.0787507532643699
4.81303601539923 -0.111184203111458
4.82805132477176 -0.142728832728276
4.84503708752307 -0.17325762302484
4.86392490798157 -0.20264764533757
4.88463873156061 -0.230780556419638
4.90709515100346 -0.257543074967453
4.93120374223487 -0.282827437764488
4.95686742846693 -0.306531833605715
4.98398287109302 -0.328560813255402
5.01244088579591 -0.348825673787491
5.04212688219448 -0.367244815760975
5.07292132525872 -0.383744071792047
5.1047002166351 -0.398257005199982
5.13733559394423 -0.410725177524193
5.17069604604012 -0.421098383835296
5.20464724215656 -0.429334854892634
5.23905247280964 -0.435401425334271
5.27377320027865 -0.439273667222196
5.30866961644851 -0.44093598840501
5.3436012057678 -0.440381695302015
5.3784273110552 -0.437613019855904
5.41300769987639 -0.432641110545511
5.44720312921051 -0.425485987494824
5.48087590613269 -0.416176461859014
5.51389044225488 -0.404750019812075
5.54611379969238 -0.391252671603239
5.57741622635782 -0.375738766289939
5.60767167842701 -0.358270772893335
5.63675832787295 -0.338919028857615
5.66455905302428 -0.317761456825935
5.69096191017289 -0.294883250873431
5.71586058433178 -0.270376533460756
5.73915481732794 -0.244339984489437
5.76075081150664 -0.216878443952742
5.78056160742151 -0.188102489782034
5.79850743398949 -0.158127992588465
5.81451602970086 -0.127075649092922
5.82852293359082 -0.095070496122928
5.84047174480105 -0.0622414071334763
5.85031434968608 -0.0287205732791042
5.85801111554992 0.00535702887322677
5.86353105023295 0.0398541808471255
5.86685192690644 0.0746319747871483
5.86796037357211 0.109550372791705
};
\addplot [line width=0.5pt, black]
table {%
6.63171354121658 2.68187004071361
6.63059042345334 2.71725060910504
6.62722559256245 2.75248871243491
6.62163259753033 2.78744245929818
6.61383395937394 2.82197110329293
6.60386108045667 2.85593560975648
6.59175411804204 2.88919921560885
6.57756182259463 2.92162798004945
6.56134134147912 2.95309132388942
6.54315798884805 2.98346255534791
6.52308498264475 3.01261938019516
6.50120314978057 3.04044439418823
6.47760060067339 3.06682555581645
6.4523723744581 3.091656637453
6.42562005629752 3.1148376530961
6.39745136833482 3.13627526097736
6.36797973593445 3.15588313941611
6.33732383095828 3.17358233440636
6.30560709391583 3.18930157753669
6.27295723691293 3.20297757296304
6.23950572940019 3.21455525227868
6.20538726879185 3.22398799625526
6.17073923808688 3.23123782256204
6.13570115267613 3.23627553870725
6.10041409856307 3.239080859586
6.06502016426026 3.23964248916124
6.02966186864909 3.23795816594889
5.99448158710648 3.23403467212406
5.95962097820954 3.22788780621161
5.92522041332648 3.21954231947106
5.8914184113906 3.20903181623204
5.85835108113349 3.19639861858146
5.8261515730232 3.18169359594747
5.79494954311427 3.16497596026616
5.76487063096858 3.14631302755604
5.73603595374917 3.12577994686016
5.70856161852419 3.10345939764747
5.6825582547447 3.07944125689173
5.6581305687789 3.05382223716874
5.63537692229659 3.02670549722882
5.61438893620139 2.99820022661305
5.59525112170573 2.96842120598543
5.578040540034 2.9374883449517
5.56282649212424 2.9055261992257
5.54967023957767 2.87266346908742
5.53862475797988 2.83903248115242
5.52973452358683 2.80476865553929
5.52303533423466 2.77000996058055
5.51855416519447 2.73489635727294
5.51630906055238 2.69956923570385
5.51630906055238 2.66417084572336
5.51855416519447 2.62884372415428
5.52303533423466 2.59373012084667
5.52973452358683 2.55897142588793
5.53862475797988 2.5247076002748
5.54967023957767 2.4910766123398
5.56282649212424 2.45821388220152
5.578040540034 2.42625173647551
5.59525112170573 2.39531887544179
5.61438893620139 2.36553985481417
5.63537692229659 2.33703458419839
5.6581305687789 2.30991784425848
5.6825582547447 2.28429882453548
5.70856161852419 2.26028068377975
5.73603595374917 2.23796013456706
5.76487063096858 2.21742705387118
5.79494954311427 2.19876412116105
5.8261515730232 2.18204648547975
5.85835108113349 2.16734146284575
5.8914184113906 2.15470826519518
5.92522041332648 2.14419776195616
5.95962097820954 2.13585227521561
5.99448158710648 2.12970540930315
6.02966186864909 2.12578191547832
6.06502016426027 2.12409759226598
6.10041409856307 2.12465922184122
6.13570115267613 2.12746454271997
6.17073923808688 2.13250225886518
6.20538726879185 2.13975208517195
6.23950572940019 2.14918482914854
6.27295723691293 2.16076250846418
6.30560709391583 2.17443850389052
6.33732383095828 2.19015774702086
6.36797973593445 2.2078569420111
6.39745136833482 2.22746482044985
6.42562005629752 2.24890242833112
6.4523723744581 2.27208344397422
6.47760060067339 2.29691452561077
6.50120314978057 2.32329568723899
6.52308498264475 2.35112070123206
6.54315798884805 2.38027752607931
6.56134134147912 2.41064875753779
6.57756182259463 2.44211210137777
6.59175411804204 2.47454086581837
6.60386108045667 2.50780447167074
6.61383395937394 2.54176897813428
6.62163259753033 2.57629762212904
6.62722559256245 2.61125136899231
6.63059042345334 2.64648947232218
6.63171354121658 2.68187004071361
};
\addplot [line width=0.5pt, black]
table {%
7.18302585365005 1.66921920946851
7.18255470033975 1.68406152829149
7.18114313757696 1.69884408233508
7.1787968492267 1.71350734747154
7.17552528296407 1.72799227990749
7.17134161223172 1.74224055393237
7.16626268319509 1.75619479677553
7.16030894690883 1.76979881962609
7.15350437696764 1.78299784388549
7.14587637297304 1.79573872174156
7.13745565020486 1.80797015017597
7.12827611594163 1.81964287754344
7.11837473292799 1.83070990189066
7.1077913705387 1.84112666021664
7.09656864423877 1.85085120791211
7.08475174398601 1.85984438765574
7.07238825226704 1.86806998708677
7.05952795249939 1.87549488461948
7.04622262857128 1.88208918281207
7.03252585632612 1.88782632875313
7.01849278783156 1.89268322098086
7.00417992930153 1.89664030250446
6.98964491356572 1.89968163955326
6.97494626800243 1.90179498573638
6.96014317886956 1.90297183135465
6.94529525298239 1.90320743766611
6.93046227769799 1.90250085596731
6.91570398017261 1.90085493141336
6.90107978686155 1.89827629156152
6.88664858422974 1.89477531968437
6.87246848163679 1.89036611295999
6.85859657735106 1.88506642570769
6.8450887286351 1.87889759789751
6.83199932682818 1.87188446922181
6.81938107833156 1.86405527907453
6.8072847923784 1.85544155284112
6.79575917644292 1.84607797495696
6.7848506401126 1.83600224924538
6.77460310821314 1.82525494709766
6.76505784393871 1.81387934410634
6.75625328269959 1.80192124580973
6.74822487735637 1.78942880324913
6.74100495546381 1.7764523190816
6.73462258909912 1.76304404502892
6.72910347779906 1.74925797147833
6.72446984507688 1.7351496100823
6.72074034893615 1.72077577023273
6.71793000674152 1.70619433030953
6.71605013474913 1.69146400462484
6.71510830253998 1.67664410700122
6.71510830253998 1.6617943119358
6.71605013474913 1.64697441431218
6.71793000674152 1.63224408862749
6.72074034893615 1.61766264870428
6.72446984507688 1.60328880885471
6.72910347779906 1.58918044745869
6.73462258909912 1.5753943739081
6.74100495546381 1.56198609985542
6.74822487735637 1.54900961568789
6.75625328269959 1.53651717312729
6.76505784393871 1.52455907483068
6.77460310821314 1.51318347183936
6.7848506401126 1.50243616969163
6.79575917644292 1.49236044398006
6.8072847923784 1.4829968660959
6.81938107833156 1.47438313986249
6.83199932682818 1.4665539497152
6.8450887286351 1.45954082103951
6.85859657735106 1.45337199322933
6.87246848163679 1.44807230597702
6.88664858422974 1.44366309925265
6.90107978686155 1.44016212737549
6.91570398017261 1.43758348752366
6.93046227769799 1.43593756296971
6.94529525298239 1.43523098127091
6.96014317886956 1.43546658758237
6.97494626800243 1.43664343320063
6.98964491356572 1.43875677938376
7.00417992930153 1.44179811643256
7.01849278783156 1.44575519795616
7.03252585632612 1.45061209018388
7.04622262857128 1.45634923612495
7.05952795249939 1.46294353431754
7.07238825226704 1.47036843185024
7.08475174398601 1.47859403128128
7.09656864423877 1.4875872110249
7.1077913705387 1.49731175872038
7.11837473292799 1.50772851704635
7.12827611594163 1.51879554139358
7.13745565020486 1.53046826876104
7.14587637297304 1.54269969719546
7.15350437696764 1.55544057505152
7.16030894690883 1.56863959931093
7.16626268319509 1.58224362216149
7.17134161223172 1.59619786500464
7.17552528296407 1.61044613902952
7.1787968492267 1.62493107146547
7.18114313757696 1.63959433660194
7.18255470033975 1.65437689064553
7.18302585365005 1.66921920946851
};
\addplot [line width=0.5pt, black]
table {%
8.09207049492759 2.23475931378301
8.09163637825638 2.24843490068791
8.09033577627737 2.26205542083105
8.08817392605568 2.27556602918511
8.08515953259914 2.28891232329872
8.08130473380631 2.30204056235597
8.07662505159137 2.31489788357172
8.07113932938296 2.32743251505134
8.06486965624826 2.33959398425788
8.05784127794812 2.35133332124716
8.05008249528136 2.36260325585245
8.04162455012734 2.37335840802475
8.03250149964603 2.38355547056223
8.0227500791418 2.39315338349303
8.0124095541433 2.40211349940931
8.00152156229509 2.41039973908669
7.99012994569749 2.41797873676257
7.97828057436994 2.42481997448826
7.96602116154861 2.43089590501402
7.95340107156204 2.43618206271207
7.94047112105844 2.4406571620911
7.92728337438494 2.44430318350535
7.91389093394285 2.44710544571343
7.90034772636306 2.44905266499447
7.88670828536251 2.45013700058369
7.87302753215614 2.45035408624437
7.85936055430858 2.44970304784918
7.84576238391595 2.44818650689996
7.83228777601103 2.44581056997186
7.81899098808407 2.4425848041243
7.80592556160704 2.43852219837786
7.793144106441 2.43363911141199
7.78069808899477 2.42795520569446
7.76863762498786 2.42149336830748
7.75701127765216 2.41427961878956
7.74586586218495 2.40634300436395
7.7352462572406 2.39771548297576
7.7251952242201 2.3884317946086
7.71575323508598 2.37852932139889
7.70695830939599 2.36804793711125
7.69884586121177 2.35702984658085
7.69144855649892 2.3455194157695
7.68479618159269 2.33356299311954
7.6789155232589 2.32120872292503
7.67383026083312 2.30850635147169
7.66956087087234 2.29550702672613
7.66612454470307 2.28226309238107
7.66353511919797 2.26882787708577
7.66180302105962 2.25525547971033
7.66093522483589 2.2416005515087
7.66093522483589 2.22791807605732
7.66180302105962 2.21426314785568
7.66353511919797 2.20069075048024
7.66612454470307 2.18725553518494
7.66956087087234 2.17401160083989
7.67383026083312 2.16101227609433
7.6789155232589 2.14830990464098
7.68479618159269 2.13595563444648
7.69144855649892 2.12399921179651
7.69884586121177 2.11248878098516
7.70695830939599 2.10147069045476
7.71575323508598 2.09098930616712
7.7251952242201 2.08108683295742
7.7352462572406 2.07180314459026
7.74586586218495 2.06317562320207
7.75701127765216 2.05523900877645
7.76863762498786 2.04802525925853
7.78069808899477 2.04156342187156
7.793144106441 2.03587951615402
7.80592556160704 2.03099642918815
7.81899098808407 2.02693382344171
7.83228777601103 2.02370805759416
7.84576238391595 2.02133212066605
7.85936055430858 2.01981557971683
7.87302753215614 2.01916454132164
7.88670828536251 2.01938162698233
7.90034772636306 2.02046596257154
7.91389093394285 2.02241318185258
7.92728337438494 2.02521544406066
7.94047112105844 2.02886146547492
7.95340107156204 2.03333656485394
7.96602116154861 2.038622722552
7.97828057436994 2.04469865307775
7.99012994569749 2.05153989080345
8.00152156229509 2.05911888847932
8.0124095541433 2.0674051281567
8.0227500791418 2.07636524407298
8.03250149964603 2.08596315700379
8.04162455012734 2.09616021954126
8.05008249528136 2.10691537171356
8.05784127794812 2.11818530631886
8.06486965624826 2.12992464330814
8.07113932938296 2.14208611251468
8.07662505159137 2.1546207439943
8.08130473380631 2.16747806521004
8.08515953259914 2.1806063042673
8.08817392605568 2.19395259838091
8.09033577627737 2.20746320673496
8.09163637825638 2.22108372687811
8.09207049492759 2.23475931378301
};
\addplot [line width=0.5pt, black]
table {%
8.98534614721036 0.561547754380935
8.98480671307294 0.578541062666529
8.98319058277155 0.59546594489734
8.98050426389252 0.612254250546155
8.97675857329386 0.628838379031455
8.97196859354958 0.645151551921093
8.96615361221752 0.661128081825477
8.95933704417514 0.676703636897498
8.95154633733609 0.691815499874175
8.94281286212713 0.706402820616941
8.9331717851705 0.720406861133667
8.92266192768033 0.733771232095831
8.91132560914337 0.746442119898441
8.89920847691327 0.758368503348427
8.88635932240485 0.769502359108977
8.8728298846283 0.779798855072569
8.8586746418544 0.789216530884042
8.84395059224981 0.797717464886813
8.82871702436553 0.805267426820004
8.81303527840281 0.811836015651623
8.7969684992179 0.817396781992788
8.78058138205989 0.821927334600079
8.76393991206584 0.825409430537178
8.74711109856193 0.827829048632731
8.7301627052405 0.829176445938655
8.71316297729963 0.829446196961555
8.69618036664379 0.828637215509269
8.67928325625219 0.82675275906458
8.66253968482465 0.823800415668484
8.64601707281375 0.819792073365825
8.62978195094652 0.814743872336338
8.61389969232864 0.808676139903836
8.59843424921 0.801613308685258
8.58344789547162 0.793583818209137
8.56900097587067 0.784620000399664
8.55515166305342 0.774757949387431
8.54195572331456 0.764037376171118
8.529466292046 0.752501448715306
8.51773365977939 0.740196618128325
8.5068050696839 0.727172431620038
8.49672452733467 0.713481332992706
8.48753262351789 0.699178451468314
8.47926637078598 0.684321379702649
8.47195905442119 0.668969941879999
8.46564009840744 0.653185952822282
8.46033494695035 0.637032969082572
8.45606496202245 0.620576033025296
8.45284733734594 0.603881410923582
8.45069502915979 0.58701632612837
8.44961670404939 0.570048688383706
8.44961670404939 0.553046820378164
8.45069502915979 0.5360791826335
8.45284733734594 0.519214097838288
8.45606496202245 0.502519475736574
8.46033494695035 0.486062539679298
8.46564009840744 0.469909555939588
8.47195905442119 0.454125566881871
8.47926637078598 0.438774129059221
8.48753262351789 0.423917057293556
8.49672452733467 0.409614175769164
8.5068050696839 0.395923077141832
8.51773365977939 0.382898890633545
8.529466292046 0.370594060046564
8.54195572331456 0.359058132590752
8.55515166305342 0.348337559374439
8.56900097587067 0.338475508362207
8.58344789547162 0.329511690552733
8.59843424921 0.321482200076612
8.61389969232864 0.314419368858034
8.62978195094652 0.308351636425532
8.64601707281375 0.303303435396045
8.66253968482465 0.299295093093386
8.67928325625219 0.29634274969729
8.69618036664379 0.294458293252602
8.71316297729963 0.293649311800315
8.7301627052405 0.293919062823216
8.74711109856193 0.29526646012914
8.76393991206584 0.297686078224692
8.78058138205989 0.301168174161791
8.7969684992179 0.305698726769083
8.81303527840281 0.311259493110247
8.82871702436553 0.317828081941866
8.84395059224981 0.325378043875057
8.8586746418544 0.333878977877828
8.8728298846283 0.343296653689301
8.88635932240485 0.353593149652893
8.89920847691327 0.364727005413443
8.91132560914337 0.376653388863429
8.92266192768033 0.389324276666039
8.9331717851705 0.402688647628203
8.94281286212713 0.416692688144929
8.95154633733609 0.431280008887695
8.95933704417514 0.446391871864372
8.96615361221752 0.461967426936393
8.97196859354958 0.477943956840777
8.97675857329386 0.494257129730415
8.98050426389252 0.510841258215715
8.98319058277155 0.52762956386453
8.98480671307294 0.544554446095341
8.98534614721036 0.561547754380935
};
\addplot [line width=0.5pt, black]
table {%
10.1823103885745 0.792405956339515
10.1812005298836 0.827368836104637
10.1778754228201 0.862190932692875
10.1723484564166 0.89673202981151
10.1646418858161 0.930853042653511
10.1547867426585 0.964416577942963
10.1428227101268 0.997287487169294
10.1287979631576 1.02933341078263
10.1127689744568 1.060425311159
10.0948002871046 1.09043799218927
10.0749642546631 1.11925060339972
10.053340749834 1.14674712657424
10.0300168428392 1.17281684291874
10.0050864508202 1.19735477888663
9.97864995966667 1.22026212887029
9.95081381979788 1.24144665305633
9.92169011752448 1.26082304884282
9.8913961237165 1.27831329432269
9.86005382159492 1.29384696245046
9.82778941554832 1.30736150462711
9.79473282295233 1.31880250256115
9.76101715103821 1.32812388739194
9.72677816091703 1.33528812519269
9.69215372091756 1.34026636810635
9.65728325143921 1.34303857050573
9.62230716355524 1.34359356971023
9.58736629362697 1.34192913093391
9.55260133620545 1.33805195628427
9.51815227750413 1.33197765777522
9.48415783172382 1.32373069446296
9.45075488249955 1.31334427395803
9.41807793171849 1.30086021870998
9.38625855792831 1.28632879760313
9.3554248865168 1.2698085235415
9.3257010737962 1.25136591783801
9.29720680706948 1.23107524235662
9.27005682269189 1.20901820048603
9.2443604440681 1.18528360814896
9.22022114144545 1.15996703617178
9.19773611527578 1.1331704254545
9.17699590482353 1.10500167649079
9.15808402359606 1.07557421489074
9.14107662306425 1.04500653465598
9.12604218602737 1.01342172104614
9.11304125085707 0.980946954957965
9.10212616773068 0.947713000812722
9.09334088783554 0.91385368001404
9.08672078639307 0.879505332096337
9.08229252021526 0.844806265733643
9.08007392036708 0.809896201819383
9.08007392036708 0.774915710859647
9.08229252021526 0.740005646945387
9.08672078639307 0.705306580582693
9.09334088783554 0.670958232664991
9.10212616773068 0.637098911866308
9.11304125085707 0.603864957721066
9.12604218602737 0.571390191632889
9.14107662306425 0.539805378023049
9.15808402359606 0.509237697788289
9.17699590482353 0.479810236188243
9.19773611527578 0.451641487224534
9.22022114144545 0.424844876507255
9.2443604440681 0.399528304530068
9.27005682269189 0.375793712192999
9.29720680706948 0.353736670322412
9.3257010737962 0.333445994841025
9.3554248865168 0.315003389137533
9.38625855792831 0.298483115075903
9.41807793171849 0.283951693969052
9.45075488249955 0.271467638721004
9.48415783172382 0.261081218216072
9.51815227750413 0.252834254903808
9.55260133620545 0.246759956394755
9.58736629362697 0.242882781745125
9.62230716355524 0.241218342968805
9.65728325143921 0.241773342173296
9.69215372091756 0.244545544572685
9.72677816091703 0.249523787486339
9.76101715103821 0.256688025287087
9.79473282295233 0.266009410117878
9.82778941554832 0.277450408051922
9.86005382159492 0.290964950228568
9.8913961237165 0.306498618356344
9.92169011752448 0.323988863836212
9.95081381979788 0.343365259622696
9.97864995966667 0.364549783808744
10.0050864508202 0.387457133792402
10.0300168428392 0.411995069760294
10.053340749834 0.438064786104789
10.0749642546631 0.465561309279311
10.0948002871046 0.494373920489763
10.1127689744568 0.524386601520031
10.1287979631576 0.555478501896397
10.1428227101268 0.587524425509736
10.1547867426585 0.620395334736068
10.1646418858161 0.653958870025519
10.1723484564166 0.688079882867521
10.1778754228201 0.722620979986156
10.1812005298836 0.757443076574394
10.1823103885745 0.792405956339515
};
\end{axis}

\end{tikzpicture}


==> figures/KStructure.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{every label/.append style={font=\footnotesize}}

\begin{axis}[
tick align= outside,
x grid style={darkgray176},
xmin=-1, xmax=37,
xtick pos=bottom,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=37,
ytick pos=bottom,
y dir = reverse,
ytick style={color=black},
width=0.45*\textwidth,
height=0.45*\textwidth,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=35.5, ymin=35.5, ymax=-0.5] {figures/KStructure-000.png};
\end{axis}

\end{tikzpicture}


==> figures/MStructure.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{every label/.append style={font=\footnotesize}}

\begin{axis}[
tick align= outside,
x grid style={darkgray176},
xmin=-1, xmax=37,
xtick pos=bottom,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=37,
ytick pos=bottom,
y dir = reverse,
ytick style={color=black},
width=0.45*\textwidth,
height=0.45*\textwidth,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=36, ymin=0, ymax=36] {figures/MStructure-000.png};
\end{axis}

\end{tikzpicture}


==> figures/NewmarkImplicit.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/NewmarkImplicit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{734.00872709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0418905)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.49489978,0.98100547){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{M}, \v{K}, f_t, \v{f}_x, \v{u}_0, \dot{\v{u}}_0$\end{tabular}}}}%
    \put(0.49508605,1.01460261){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}System description\end{tabular}}}}%
    \put(0.49192453,0.86497991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{M} \ddot{\v{u}}_0 = f_t \v{f}_x - \v{K} \v{u}_0$\\\end{tabular}}}}%
    \put(0.49537473,0.9014813){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Calculation of  initial acceleration\end{tabular}}}}%
    \put(0.49484392,0.65873711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{n+1} = t_{n} + \Delta t$\end{tabular}}}}%
    \put(0.49537473,0.68754915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time increment\end{tabular}}}}%
    \put(0.50000466,0.38720836){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{u}_{pred} = \v{u}_n + \Delta t \dot{\v{u}}_n + (\frac{1}{2} - \beta) \Delta t^2 \ddot{\v{u}}_n  $\\$\dot{\v{u}}_{pred} = \dot{\v{u}}_n + (1-\gamma) \Delta t \ddot{\v{u}}_n $\\\end{tabular}}}}%
    \put(0.50053554,0.41754721){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Prediction\end{tabular}}}}%
    \put(0.49830201,0.24243387){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{S} \ddot{\v{u}}_{n+1} = f_t(t_{n+1}) \v{f}_x - \v{K} \v{u}_{pred}$ \end{tabular}}}}%
    \put(0.49743902,0.27790166){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Acceleration calculation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/NewmarkImplicit.pdf}}%
    \put(0.50103688,0.12530594){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{u}_{n+1} = \v{u}_{pred} + \beta \Delta t^2 \ddot{\v{u}}_{n+1}$\\$\dot{\v{u}}_{n+1} = \dot{\v{u}}_{pred} + \gamma \Delta t \ddot{\v{u}}_{n+1}$\end{tabular}}}}%
    \put(0.50156773,0.15596212){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/NewmarkImplicit.pdf}}%
    \put(0.49601433,0.76002982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{S} = \v{M} + \beta \Delta t^2 \v{K}$\end{tabular}}}}%
    \put(0.49654515,0.7888419){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Calculation and factorization of system matrix\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/NewmarkImplicit.pdf}}%
    \put(0.49583879,0.54169768){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{n+1} \leq T?$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/NewmarkImplicit.pdf}}%
    \put(0.50249653,0.01529944){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n = n+1$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/NewmarkImplicit.pdf}}%
    \put(0.51139239,0.45937692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/NewmarkImplicit.pdf}}%
    \put(0.65073612,0.51981309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0.725052,0.537107){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}end\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/NewmarkImplicit.pdf}}%
  \end{picture}%
\endgroup%


==> figures/NewmarkImplicitOverleaf.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/NewmarkImplicit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{734.00872709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0418905)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.49489978,0.98100547){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{M}, \v{K}, f_\text{t}, \v{f}_\text{x}, \v{u}_0, \dot{\v{u}}_0$\end{tabular}}}}%
    \put(0.49508605,1.01460261){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}System description\end{tabular}}}}%
    \put(0.49192453,0.86497991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{M} \ddot{\v{u}}_0 = f_\text{t} \v{f}_\text{x} - \v{K} \v{u}_0$\\\end{tabular}}}}%
    \put(0.49537473,0.9014813){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Calculation of  initial acceleration\end{tabular}}}}%
    \put(0.49484392,0.65873711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{n+1} = t_{n} + \Delta t$\end{tabular}}}}%
    \put(0.49537473,0.68754915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time increment\end{tabular}}}}%
    \put(0.50000466,0.38720836){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{u}_{\text{pred}} = \v{u}_n + \Delta t \dot{\v{u}}_n + (\frac{1}{2} - \beta) \Delta t^2 \ddot{\v{u}}_n  $\\$\dot{\v{u}}_{\text{pred}} = \dot{\v{u}}_n + (1-\gamma) \Delta t \ddot{\v{u}}_n $\\\end{tabular}}}}%
    \put(0.50053554,0.41754721){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Prediction\end{tabular}}}}%
    \put(0.49830201,0.24243387){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{S} \ddot{\v{u}}_{n+1} = f_\text{t}(t_{n+1}) \v{f}_\text{x} - \v{K} \v{u}_{\text{pred}}$ \end{tabular}}}}%
    \put(0.49743902,0.27790166){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Acceleration calculation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/NewmarkImplicit.pdf}}%
    \put(0.50103688,0.12530594){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{u}_{n+1} = \v{u}_{\text{pred}} + \beta \Delta t^2 \ddot{\v{u}}_{n+1}$\\$\dot{\v{u}}_{n+1} = \dot{\v{u}}_{\text{pred}} + \gamma \Delta t \ddot{\v{u}}_{n+1}$\end{tabular}}}}%
    \put(0.50156773,0.15596212){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Correction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/NewmarkImplicit.pdf}}%
    \put(0.49601433,0.76002982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\v{S} = \v{M} + \beta \Delta t^2 \v{K}$\end{tabular}}}}%
    \put(0.49654515,0.7888419){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Calculation and factorization of system matrix\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/NewmarkImplicit.pdf}}%
    \put(0.49583879,0.54169768){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t_{n+1} \leq T?$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/NewmarkImplicit.pdf}}%
    \put(0.50249653,0.01529944){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n = n+1$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/NewmarkImplicit.pdf}}%
    \put(0.51139239,0.45937692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/NewmarkImplicit.pdf}}%
    \put(0.65073612,0.51981309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0.725052,0.537107){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\text{end}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/NewmarkImplicit.pdf}}%
  \end{picture}%
\endgroup%


==> figures/RuntimeL2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{Black}{RGB}{0, 0, 0} % black
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Gray}{RGB}{153,153,153} % gray
\definecolor{TumColor2}{RGB}{0,82,147} % dark blue
\definecolor{TumColor2}{RGB}{152,198,234} % lighterblue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{Green}{RGB}{162,173,0} % green
\definecolor{TumColor2}{RGB}{0,101,189}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{every label/.append style={font=\footnotesize}}

\begin{axis}[
legend cell align={left},
width=0.75\textwidth,
height=0.5\textwidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
legend style={font=\footnotesize},
tick pos=left,
x grid style={darkgray176},
xlabel={Runtime $[\si{\second}]$},
xmajorgrids,
legend pos= outer north east,
xmin=0.698230819818063, xmax=347.860070133297,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={$e_\text{L2}$},
ymajorgrids,
ymin=0.0174814137894623, ymax=1.25387336731297,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]

\addplot [line width=2pt, Black, mark=*, mark size=2, mark options={solid}, dashed]
table {%
	8.29394054412842 0.0216566371141543
	13.553920507431 0.0212288033004938
	25.1387796401978 0.0213390821676393
};
\addlegendentry{CDM}
\addplot [line width=2pt, Green, mark=diamond*, mark size=2, mark options={solid}, dashed]
table {%
10.4988887310028 0.230596450456585
16.3078768253326 0.23067392951055
};
\addlegendentry{CDM, HRZ}
\addplot [line width=2pt, Gray, mark=star, mark size=2, mark options={solid}, dashdotdotted]
table {%
6.92195343971252 0.374835298223246
12.6109111309052 0.0984745067732454
26.0707900524139 0.0299041988804622
82.4153189659119 0.0216893334044662
148.949785709381 0.0212345806963219
262.29815530777 0.0213404907028305
};
\addlegendentry{Leap-frog m = 17}
\addplot [line width=2pt, Gray, mark=o, mark size=2, mark options={solid}, dashdotdotted]
table {%
4.31896638870239 0.0984597001325326
8.53093075752258 0.0298953568129395
31.6661343574524 0.0216880957711176
43.1707127094269 0.021234360178657
88.1124360561371 0.0213404385121496
};
\addlegendentry{Leap-frog m = 5}


\addplot [line width=2pt, TumBlue, mark=triangle*, mark size=2, mark options={solid}, dashdotted]
table {%
1.60199284553528 1.03253484726925
4.01198244094849 0.44428426558302
7.38696956634521 0.190474962022801
15.0709342956543 0.0567678622736857
51.746776342392 0.021889498109562
78.5276608467102 0.0218180056984379
156.95432472229 0.021474377006394
};
\addlegendentry{Trapezoidal Newmark}
\addplot [line width=2pt, Orange, mark=10-pointed star, mark size=2, dotted]
table {%
0.925994396209717 0.292065535125105
1.54899501800537 0.0734138617456025
3.37998533248901 0.025530743625991
11.7889494895935 0.0215582515621646
16.0259330272675 0.0212544334748173
30.4628674983978 0.0213473443429327
};
\addlegendentry{Newmark IMEX}

\addplot [line width=1pt, gray, dashed]
table {%
	0.698230819818063 0.02138
	347.860070133297 0.02138
};
%\addlegendentry{$e_{L2}^{spatial}$}

\draw[{stealth[width=5mm]}-] (0.9,0.02138)   -- (1.1,0.025);
\node[align=left] at (1.6, 0.026) {$e_\text{L2}^\text{spatial}$};
\end{axis}

\end{tikzpicture}


==> figures/TCritsCircles_refined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every tick label/.append style={font=\footnotesize},
	every label/.append style={font=\footnotesize}]

\definecolor{darkgray176}{RGB}{176,176,176}


\begin{axis}[
	width=0.7\textwidth,
colorbar,
colorbar style={ytick={0.0011026750137449,0.00535983065899446,0.00961698630424401,0.0138741419494936,0.0181312975947431},y tick label style={/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=5,
	/tikz/.cd} ,yticklabels={$0.110\; [s]$,$0.536\; [s]$,$0.962\; [s]$,$1.387\; [s]$,$1.813\; [s]$},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=0.0181312975947431,
point meta min=0.0011026750137449,
tick align=outside,
unit vector ratio*=1 1 1, % 1:1 aspect ratio
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=40,
xtick style={draw=none},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=16,
ytick style={draw=none},
yticklabels=\empty,
xticklabels=\empty,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=40, ymin=16, ymax=0] {figures/TCritsCircles_refined-000.png};
\end{axis}

\end{tikzpicture}


==> figures/dtL2.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}[]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{Black}{RGB}{0, 0, 0} % black
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Gray}{RGB}{153,153,153} % gray
\definecolor{TumColor2}{RGB}{0,82,147} % dark blue
\definecolor{TumColor2}{RGB}{152,198,234} % lighterblue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{Green}{RGB}{162,173,0} % green
\definecolor{TumColor2}{RGB}{0,101,189}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{every label/.append style={font=\footnotesize}}
%label style={font=\tiny}
\begin{axis}[
legend cell align={left},
width=0.75\textwidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend pos= outer north east,
legend style={font=\footnotesize},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\Delta t \; [s]$},
xmajorgrids,
xmin=0.000397164117362141, xmax=0.0629462705897084,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
y grid style={darkgray176},
ylabel={$e_{L2}$},
ymajorgrids,
ymin=0.0174814137894623, ymax=1.25387336731297,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [line width=1pt, Black, mark=*, mark size=2, mark options={solid}]
table {%
	0.0015 0.0289996630655241
	0.001 0.0229725891799573
	0.0005 0.0215111064260485
};
\addlegendentry{CDM}
\addplot [line width=1pt, Black, mark=square*, mark size=2, mark options={solid}]
table {%
	0.0015 0.0216566371141543
	0.001 0.0212288033004938
	0.0005 0.0213390821676393
};
\addlegendentry{Split solver}
\addplot [line width=1pt, Black, mark=diamond*, mark size=2, mark options={solid}]
table {%
	0.001 0.230596450456585
	0.0005 0.23067392951055
};
\addlegendentry{CDM, HRZ}

\addplot [line width=1pt, Gray, mark=*, mark size=2, mark options={solid}]
table {%
	0.018 0.374835298223246
	0.01 0.0984745067732454
	0.005 0.0299041988804622
	0.0015 0.0216893334044662
	0.001 0.0212345806963219
	0.0005 0.0213404907028305
};
\addlegendentry{Leapfrog m = 17}
\addplot [line width=1pt, Gray, mark=square*, mark size=2, mark options={solid}]
table {%
	0.01 0.0984597001325326
	0.005 0.0298953568129395
	0.0015 0.0216880957711176
	0.001 0.021234360178657
	0.0005 0.0213404385121496
};
\addlegendentry{Leapfrog m = 5}
\addplot [line width=1pt, TumBlue, mark=*, mark size=2, mark options={solid}]
table {%
	0.05 1.03253484726925
	0.018 0.44428426558302
	0.01 0.190474962022801
	0.005 0.0567678622736857
	0.0015 0.021889498109562
	0.001 0.0218180056984379
	0.0005 0.021474377006394
};
\addlegendentry{Implicit}
\addplot [line width=1pt, Orange, mark=*, mark size=2, mark options={solid}]
table {%
	0.018 0.292065535125105
	0.01 0.0734138617456025
	0.005 0.025530743625991
	0.0015 0.0215582515621646
	0.001 0.0212544334748173
	0.0005 0.0213473443429327
};
\addlegendentry{Newmark IMEX}
\addplot [line width=1pt, Green, mark=*, mark size=2, mark options={solid}]
table {%
	0.018 0.0689723088325121
	0.01 0.0229070319922291
	0.005 0.0215877943981773
	0.0015 0.0214980696920242
	0.001 0.0213874331295386
	0.0005 0.0213829081892789
};
\addlegendentry{RKN IMEX}
\addplot [line width=1pt, red]
table {%
	0.018131 0.0174814137894623
	0.018131 1.25387336731297
};
\addlegendentry{$\Delta t_{crit}^{uncut}$}
\addplot [line width=1pt, red, densely dashed]
table {%
	0.0021282 0.0174814137894623
	0.0021282 1.25387336731297
};
\addlegendentry{$\Delta t_{crit}^{global}$}
\addplot [line width=1pt, red, loosely dashed]
table {%
	0.0014205 0.0174814137894623
	0.0014205 1.25387336731297
};
\addlegendentry{$\Delta t_{crit, HRZ}^{global}$}

\addplot [line width=1pt, red, dotted]
table {%
	0.0011027 0.0174814137894623
	0.0011027 1.25387336731297
};
\addlegendentry{$\Delta t_{crit}^{min}$}
\addplot [line width=1pt, red, dashdotted]
table {%
	0.000397164117362141 0.02138
	0.0629462705897084 0.02138
};
\addlegendentry{$e_{L2}^{spatial}$}

\end{axis}
\end{tikzpicture}% dieses % ist essenziell!




==> figures/dtL2Overleaf.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}[]
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{Black}{RGB}{0, 0, 0} % black
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Gray}{RGB}{153,153,153} % gray
\definecolor{TumColor2}{RGB}{0,82,147} % dark blue
\definecolor{TumColor2}{RGB}{152,198,234} % lighterblue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{Green}{RGB}{162,173,0} % green
\definecolor{TumColor2}{RGB}{0,101,189}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{every label/.append style={font=\footnotesize}}
%label style={font=\tiny}
\begin{axis}[
legend cell align={left},
width=0.75\textwidth,
height=0.5\textwidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
legend pos= outer north east,
legend style={font=\footnotesize},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\Delta t \; [\si{\second}]$},
xmajorgrids,
xmin=0.000397164117362141, xmax=0.0629462705897084,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
y grid style={darkgray176},
ylabel={$e_\text{L2}$},
ymajorgrids,
ymin=0.0174814137894623, ymax=1.25387336731297,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]


\addplot [line width=2pt, Black, mark=*, mark size=2, mark options={solid}, dashed]
table {%
	0.0015 0.0216566371141543
	0.001 0.0212288033004938
	0.0005 0.0213390821676393
};
\addlegendentry{CDM}
\addplot [line width=2pt, Green, mark=diamond*, mark size=2, mark options={solid}, dashed]
table {%
	0.001 0.230596450456585
	0.0005 0.23067392951055
};
\addlegendentry{CDM, HRZ}
\addplot [line width=2pt, Gray, mark=star, mark size=2, mark options={solid}, dashdotdotted]
table {%
	0.018 0.374835298223246
	0.01 0.0984745067732454
	0.005 0.0299041988804622
	0.0015 0.0216893334044662
	0.001 0.0212345806963219
	0.0005 0.0213404907028305
};
\addlegendentry{Leap-frog m = 17}
\addplot [line width=2pt, Gray, mark=o, mark size=2, mark options={solid}, dashdotdotted]
table {%
	0.01 0.0984597001325326
	0.005 0.0298953568129395
	0.0015 0.0216880957711176
	0.001 0.021234360178657
	0.0005 0.0213404385121496
};
\addlegendentry{Leap-frog m = 5}

\addplot [line width=2pt, TumBlue, mark=triangle*, mark size=2, mark options={solid}, dashdotted]
table {%
	0.05 1.03253484726925
	0.018 0.44428426558302
	0.01 0.190474962022801
	0.005 0.0567678622736857
	0.0015 0.021889498109562
	0.001 0.0218180056984379
	0.0005 0.021474377006394
};
\addlegendentry{Trapezoidal Newmark}
\addplot [line width=2pt, Orange, mark=10-pointed star, mark size=2, dotted]
table {%
	0.018 0.292065535125105
	0.01 0.0734138617456025
	0.005 0.025530743625991
	0.0015 0.0215582515621646
	0.001 0.0212544334748173
	0.0005 0.0213473443429327
};
\addlegendentry{Newmark IMEX}

\addplot [line width=1pt, gray, dashed]
table {%
	0.018140 0.0174814137894623
	0.018140 1.25387336731297
};
%\addlegendentry{$\Delta t_{crit}^{uncut}$}
\addplot [line width=1pt, gray, dashed]
table {%
	0.0021282 0.0174814137894623
	0.0021282 1.25387336731297
};
%\addlegendentry{$\Delta t_{crit}^{global}$}
\addplot [line width=1pt, gray, dashed]
table {%
	0.0014205 0.0174814137894623
	0.0014205 1.25387336731297
};
%\addlegendentry{$\Delta t_{crit, HRZ}^{global}$}

\addplot [line width=1pt, gray, dashed]
table {%
	0.0011027 0.0174814137894623
	0.0011027 1.25387336731297
};
%\addlegendentry{$\Delta t_{crit}^{min}$}
\addplot [line width=1pt, gray, dashed]
table {%
	0.000397164117362141 0.02138
	0.0629462705897084 0.02138
};
%\addlegendentry{$e_{L2}^{spatial}$}

% arrows
% spatial error
\draw[{stealth[width=5mm]}-] (0.025,0.02138)   -- (0.03,0.025);
\node[align=left] at (0.040, 0.026) {$e_\text{L2}^\text{spatial}$};

% tcrit uncut/explicit subsystem
\draw[{stealth[width=5mm]}-] (0.01840,0.07)   -- (0.023,0.07);
\node[align=left] at (0.033, 0.07) {$\Delta t_\text{crit}^\text{explicit}$};

% tcrit global
\draw[{stealth[width=5mm]}-] (0.0021282,0.12)   -- (0.0028,0.12);
\node[align=left] at (0.0038, 0.12) {$\Delta t_\text{crit}^\text{global}$};

% tcrit HRZ global
\draw[{stealth[width=5mm]}-] (0.0014205,0.4)   -- (0.0028,0.4);
\node[align=left] at (0.0046, 0.4) {$\Delta t_\text{crit, }^\text{HRZ, global}$};

% tcrit min
\draw[{stealth[width=5mm]}-] (0.0011027,0.6)   -- (0.0028,0.6);
\node[align=left] at (0.0041, 0.6) {$\Delta t_\text{crit}^\text{cut, min}$};

\addplot [line width=2pt, Black, mark=*, mark size=1, mark options={solid}, dashed]
table {%
	0.0015 0.0216566371141543
	0.001 0.0212288033004938
	0.0005 0.0213390821676393
};


\end{axis}
\end{tikzpicture}% dieses % ist essenziell!




==> figures/dtRuntime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{Black}{RGB}{0, 0, 0} % black
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Gray}{RGB}{153,153,153} % gray
\definecolor{TumColor2}{RGB}{0,82,147} % dark blue
\definecolor{TumColor2}{RGB}{152,198,234} % lighterblue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{Green}{RGB}{162,173,0} % green
\definecolor{TumColor2}{RGB}{0,101,189}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{every label/.append style={font=\footnotesize}}

\begin{axis}[
legend cell align={left},
width=0.75\textwidth,
height=0.5\textwidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
legend pos= outer north east,
legend style={font=\footnotesize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\Delta t \; [\si{\second}]$},
xmajorgrids,
xmin=0.000397164117362141, xmax=0.0629462705897084,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
y grid style={darkgray176},
ylabel={Runtime $[\si{\second}]$},
ymajorgrids,
ymin=0.698230819818063, ymax=347.860070133297,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]

\addplot [line width=2pt, Black, mark=*, mark size=2, mark options={solid}, dashed]
table {%
	0.0015 8.29394054412842
	0.001 13.553920507431
	0.0005 25.1387796401978
};
\addlegendentry{CDM}
\addplot [line width=2pt, Green, mark=diamond*, mark size=2, mark options={solid}, dashed]
table {%
0.001 10.4988887310028
0.0005 16.3078768253326
};
\addlegendentry{CDM, HRZ}
\addplot [line width=2pt, Gray, mark=star, mark size=2, mark options={solid}, dashdotdotted]
table {%
0.018 6.92195343971252
0.01 12.6109111309052
0.005 26.0707900524139
0.0015 82.4153189659119
0.001 148.949785709381
0.0005 262.29815530777
};
\addlegendentry{Leap-frog m = 17}
\addplot [line width=2pt, Gray, mark=o, mark size=2, mark options={solid}, dashdotdotted]
table {%
0.01 4.31896638870239
0.005 8.53093075752258
0.0015 31.6661343574524
0.001 43.1707127094269
0.0005 88.1124360561371
};
\addlegendentry{Leap-frog m = 5}


\addplot [line width=2pt, TumBlue, mark=triangle*, mark size=2, mark options={solid}, dashdotted]
table {%
0.05 1.60199284553528
0.018 4.01198244094849
0.01 7.38696956634521
0.005 15.0709342956543
0.0015 51.746776342392
0.001 78.5276608467102
0.0005 156.95432472229
};
\addlegendentry{Trapezoidal Newmark}
\addplot [line width=2pt, Orange, mark=10-pointed star, mark size=2, dotted]
table {%
0.018 0.925994396209717
0.01 1.54899501800537
0.005 3.37998533248901
0.0015 11.7889494895935
0.001 16.0259330272675
0.0005 30.4628674983978
};
\addlegendentry{Newmark IMEX}

% tcrit uncut
\draw[{stealth[width=5mm]}-] (0.01831,50)   -- (0.023,50);
\node[align=left] at (0.032, 50) {$\Delta t_\text{crit}^\text{explicit}$};

% tcrit global
\draw[{stealth[width=5mm]}-] (0.0021282,150)   -- (0.0028,150);
\node[align=left] at (0.0038, 150) {$\Delta t_\text{crit}^\text{global}$};

% tcrit HRZ global
\draw[{stealth[width=5mm]}-] (0.0014205,1.5)   -- (0.0028,1.5);
\node[align=left] at (0.0045, 1.5) {$\Delta t_\text{crit}^\text{HRZ, global}$};

% tcrit min
\draw[-{stealth[width=5mm]}] (0.0009,3.5)   -- (0.0011027,3.5);
\node[align=left] at (0.0006, 3.5) {$\Delta t_\text{crit}^\text{cut, min}$};



\addplot [line width=1pt, gray, dashed]
table {%
	0.018140 0.6
	0.018140 400
};
%\addlegendentry{$\Delta t_{crit}^{uncut}$}
\addplot [line width=1pt, gray, dashed]
table {%
	0.0021282 0.6
	0.0021282 400
};
%\addlegendentry{$\Delta t_{crit}^{global}$}
\addplot [line width=1pt, gray, dashed]
table {%
	0.0014205 0.6
	0.0014205 400
};
%\addlegendentry{$\Delta t_{crit, HRZ}^{global}$}

\addplot [line width=1pt, gray, dashed]
table {%
	0.0011027 0.6
	0.0011027 400
};
%\addlegendentry{$\Delta t_{crit}^{min}$}
\end{axis}

\end{tikzpicture}


==> figures/fancyFillRatios.tex <==
\begin{tikzpicture}
	
	\definecolor{darkcyan0101189}{RGB}{0,101,189}
	\definecolor{darkgray153}{RGB}{153,153,153}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\pgfplotsset{every tick label/.append style={font=\footnotesize}}
	\begin{axis}[
		scaled ticks=false,
		xmin=0,
		ymin=0,
		xlabel=In,
		ylabel=out,
		% add a name to the axis, used to position the second one
		name=mainAx,
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
		tick align=outside,
		tick pos=left,
		xlabel={fill ratio $\eta$},
		xmin=-0.05, xmax=1.05,
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={Highest eigenfrequency [Hz]},
		ymin=-28.0684673209088, ymax=633.437813739085,
		ytick style={color=black}
		]
		
		\addplot [line width=1pt, black, mark=*, mark size=2, mark options={solid}]
		table {%
			0 4.89897948556724
			0.005 121.168838718037
			0.01 155.934143125144
			0.015 157.197881461798
			0.02 142.103130304999
			0.06 57.3606877514231
			0.1 34.7633579572768
			0.14 24.968063949803
			0.18 19.5502188127825
			0.22 16.1182440813372
			0.26 13.7650084967748
			0.3 12.0553902936978
			0.34 10.7602997429505
			0.38 9.751785248248
			0.42 8.94600834971271
			0.46 8.28881112524952
			0.5 7.74592951220602
			0.54 7.29076552356884
			0.58 6.9043102141407
			0.62 6.57402738951362
			0.66 6.28890803420217
			0.7 6.04060313991709
			0.74 5.82360272141913
			0.78 5.63253485570473
			0.82 5.4631664322825
			0.86 5.31277056457676
			0.9 5.17822427317554
			0.94 5.05773993231199
			0.98 4.94927179969145
			0.985 4.9364595183604
			0.99 4.92380847565658
			0.995 4.91131600264697
			1 2
		};
		\addlegendentry{p = 1}
		\addplot [line width=1pt, darkgray153, mark=*, mark size=2, mark options={solid}]
		table {%
			0 10.9544511501228
			0.005 401.107603716093
			0.01 310.200453864134
			0.015 223.412309880532
			0.02 170.946763188762
			0.06 58.2496609766696
			0.1 40.8526334971884
			0.14 46.436611990197
			0.18 41.445007528221
			0.22 35.4142555434202
			0.26 30.5738267632384
			0.3 26.878550186589
			0.34 24.031662470951
			0.38 21.79219482169
			0.42 19.9965662234014
			0.46 18.5322462062958
			0.5 17.3189287792258
			0.54 16.3012491770218
			0.58 15.4386504771568
			0.62 14.6997642573364
			0.66 14.0619142392212
			0.7 13.5074937561359
			0.74 13.0219424865886
			0.78 12.594444081613
			0.82 12.2162463896145
			0.86 11.8794439862448
			0.9 11.5791014431098
			0.94 11.3096233005532
			0.98 11.0667128492045
			0.985 11.0380661904899
			0.99 11.0099704544251
			0.995 10.9820364396147
			1 5.3665631459995
		};
		\addlegendentry{p = 2}
		\addplot [line width=1pt, darkcyan0101189, mark=*, mark size=2, mark options={solid}]
		table {%
			0 18.4458614598009
			0.005 603.369346418176
			0.01 340.450022004595
			0.015 230.158127975808
			0.02 173.393993648284
			0.06 90.3032923048559
			0.1 75.8706003373924
			0.14 56.6155189781937
			0.18 45.047122118541
			0.22 37.7649660429095
			0.26 34.160041619721
			0.3 37.4723317421237
			0.34 37.5590887798691
			0.38 35.6444979002863
			0.42 33.2839517552746
			0.46 31.0564526591679
			0.5 29.1027230842569
			0.54 27.4238583032831
			0.58 25.9852647566168
			0.62 24.747973336725
			0.66 23.6761611251191
			0.7 22.743422872567
			0.74 21.926485275773
			0.78 21.2070348728645
			0.82 20.5700958096182
			0.86 20.0035775637166
			0.9 19.4975329102817
			0.94 19.0436317951994
			0.98 18.6350183376731
			0.985 18.5867796059976
			0.99 18.5391479140802
			0.995 18.4923114709928
			1 10.9544511501033
		};
		\addlegendentry{p = 3}
		
		% Rechteck zum rechten subplot
		% define coordinates at bottom left and top left of rectangle
		\coordinate (c1) at (axis cs:0.961, -12); % das ist größer als es dann eigenetlich rechts dargestellt ist, aber sonst siehts mans nicht...
		\coordinate (c2) at (axis cs:0.97, 30);
		% draw a rectangle
		\coordinate (c5) at (axis cs:1.02, -10);
		\coordinate (c6) at (axis cs:1.02, 33);
		\draw[draw=red,line width=1pt] (c1) rectangle (c6);		
		
		% rechteck zum linken subplot
		\coordinate (c3) at (axis cs:-0.03, -10);
		\coordinate (c4) at (axis cs:-0.03, 620);
		\coordinate (c7) at (axis cs:0.05, -10);
		\coordinate (c8) at (axis cs:0.04, 620);
		\draw[draw=red,line width=1pt] (c3) rectangle (c8);		
	\end{axis}
	
	
	\begin{axis}[ % das ist die rechte
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
		tick align=outside,
		tick pos=left,
		scale=0.4,
		x grid style={darkgray176},
		xmajorgrids,
		xmin=0.978, xmax=1.002,
		xminorgrids,
		xtick style={color=black},
		y grid style={darkgray176},
		ymajorgrids,
		at={($(mainAx.south east)+(-3.5cm,1.4cm)$)},
		ymin=-0.0, ymax=21,
		yminorgrids,
		ytick style={color=black},
		name=rightAx
		]
		\addplot [line width=1pt, black, mark=*, mark size=2, mark options={solid}]
		table {%
			0.94 5.05773993231199
			0.98 4.94927179969145
			0.985 4.9364595183604
			0.99 4.92380847565658
			0.995 4.91131600264697
			1 2
		};
		\addplot [line width=1pt, darkgray153, mark=*, mark size=2, mark options={solid}]
		table {%
			0.94 11.3096233005532
			0.98 11.0667128492045
			0.985 11.0380661904899
			0.99 11.0099704544251
			0.995 10.9820364396147
			1 5.3665631459995
		};

		\addplot [line width=1pt, darkcyan0101189, mark=*, mark size=2, mark options={solid}]
		table {%
			0.94 19.0436317951994
			0.98 18.6350183376731
			0.985 18.5867796059976
			0.99 18.5391479140802
			0.995 18.4923114709928
			1 10.9544511501033
		};

	\end{axis} % ende rechter subplot
	
	\begin{axis}[ % linke
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
		tick align=outside,
		tick pos=left,
		scale=0.7,
		x grid style={darkgray176},
		xmajorgrids,
		xmin=-0.001, xmax=0.021,
		xminorgrids,
		xtick style={color=black},
		scaled x ticks=false,
		xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
		y grid style={darkgray176},
		ymajorgrids,
		at={($(mainAx.south west)+(-7.1cm,0.7cm)$)},
		ymin=-28.0684673209088, ymax=633.437813739085,
		yminorgrids,
		ytick style={color=black},
		name=leftAx
		]
		\addplot [line width=1pt, black, mark=*, mark size=2, mark options={solid}]
		table {%
			0 4.89897948556724
			0.005 121.168838718037
			0.01 155.934143125144
			0.015 157.197881461798
			0.02 142.103130304999
			0.06 57.3606877514231
			0.1 34.7633579572768
			0.14 24.968063949803
			0.18 19.5502188127825
		};

		\addplot [line width=1pt, darkgray153, mark=*, mark size=2, mark options={solid}]
		table {%
			0 10.9544511501228
			0.005 401.107603716093
			0.01 310.200453864134
			0.015 223.412309880532
			0.02 170.946763188762
			0.06 58.2496609766696
			0.1 40.8526334971884
			0.14 46.436611990197
			0.18 41.445007528221
		};

		\addplot [line width=1pt, darkcyan0101189, mark=*, mark size=2, mark options={solid}]
		table {%
			0 18.4458614598009
			0.005 603.369346418176
			0.01 340.450022004595
			0.015 230.158127975808
			0.02 173.393993648284
			0.06 90.3032923048559
			0.1 75.8706003373924
			0.14 56.6155189781937
			0.18 45.047122118541
		};

		\end{axis}
	
	
	
	
	
	% Verbindung rechteck zu rechtem Subplot
	\draw [draw=red, line width=1pt] (c1) -- (rightAx.south west);
	\draw [ draw=red, line width=1pt] (c6) -- (rightAx.north east);
	\draw [ draw=red, line width=1pt] (c3) -- (leftAx.south west);
	\draw [ draw=red, line width=1pt] (c4) -- (leftAx.north west);
	\draw[draw=red, line width=1pt] (rightAx.south west) rectangle (rightAx.north east);	
	\draw[draw=red, line width=1pt] (leftAx.south west) rectangle (leftAx.north east);			
	
\end{tikzpicture}

==> tikzpictures/convergenceSpringMasses.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{loglogaxis}[
		xmin = 4e-3, xmax = 6e0,
		ymin = 3e-6, ymax = 1e1,
        xtick style={color=black},
		xtick={0.01, 0.1, 1},
		xticklabels = {$10^{-2}$, $10^{-1}$, $10^{-0}$},
		ytick={0.00001, 0.0001, 0.001, 0.01, 0.1, 1, 10},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = 0.75\textwidth,
		height = 0.5\textwidth,
		xlabel = {time step size $\Delta t \; [\si{\second}]$},
		ylabel style={align=center}, ylabel=$L_2$-error,
        legend cell align={left},
		legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
		legend pos = outer north east,
        legend style={font=\footnotesize}
% 		anchor=south east}
		]
		
		\addplot[black, line width = 2.0pt, mark = *, mark size=2, mark options={solid}, dashed] file[] {tikzpictures/data/convergenceCDM.dat};
		\addplot[TumBlue, line width = 2.0pt, mark = triangle*, mark size=2, mark options={solid}, dashdotted] file[] {tikzpictures/data/convergenceTrapezoidal.dat};
		\addplot[Orange, line width = 2.0pt, mark = 10-pointed star, mark size=2, mark options={solid}, dotted] file[] {tikzpictures/data/convergenceIMEX.dat};
		
		\addplot[green, line width=1.0pt] file[] {tikzpictures/data/referenceQuadratic.dat};
		
		\addplot[line width=1pt, gray, dashed] file[] {tikzpictures/data/limitGlobal.dat};
        \draw[{stealth[width=5mm]}-] (0.03908584, 0.00003) -- (0.05472017599999999, 0.00003);
        \node[align=left] at (0.085, 0.00003) {$\Delta t_\text{crit}^\text{global}$};
        
		\addplot[line width=1pt, gray, dashed] file[] {tikzpictures/data/limitExplicit.dat};
        \draw[{stealth[width=5mm]}-] (1.01542661, 0.00003) -- (1.421597254, 0.00003);
        \node[align=left] at (2.35, 0.00003) {$\Delta t_\text{crit}^\text{explicit}$};
        
        \addplot[black, line width = 2.0pt, mark = *, mark size=1, mark options={solid}, dashed] file[] {tikzpictures/data/convergenceCDM.dat};
		
		\legend{CDM, Trapezoidal Newmark, Newmark IMEX},
	\end{loglogaxis}
    \node[] at (0.105\textwidth,0.045\textwidth) {\footnotesize$\propto \Delta t^2$};
\end{tikzpicture}%

==> tikzpictures/pillarWithSourceAndReceivers.tex <==
\begin{tikzpicture}
	\centering
	\draw (0.0\textwidth, 0.0\textwidth) node[inner sep=0] {\includegraphics[width=0.65\textwidth]{pics/pillarSourceAndReceivers.png}};
	\draw (0.22\textwidth,0.0\textwidth) node[cross=5pt, green, line width=0.3mm]{};
	\draw[red, fill=red] (-0.135\textwidth,0.0\textwidth) circle (2.5pt);
	\draw[red, fill=red] (-0.162\textwidth,-0.218\textwidth) circle (2.5pt);
	\draw[red, fill=red] (0.095\textwidth,0.245\textwidth) circle (2.5pt);
\end{tikzpicture}

==> tikzpictures/signalR0_part.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0.0008, xmax = 0.0009,
		ymin = -4.5e-11, ymax = 4.5e-11,
        xtick style={color=black},
		xtick={0.0008, 0.00085, 0.0009},
		ytick={-4e-11, -2e-11, 0, 2e-11,4e-11},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = 0.28571\textwidth,
		height = 0.35\textwidth,
		xlabel = {$t \; [\si{\second}]$},
		ylabel style={align=center}, 
% 		ylabel={$E^\text{elastic} \; [\si{\joule}]$},
        legend cell align={left},
		legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
		legend pos = north west,
        legend style={font=\footnotesize}
% 		anchor=south east}
		]
		
		\addplot[black, line width = 1.5pt, dashed] file[] {tikzpictures/data/CDM_P1.dat};
		\addplot[line width=1.5pt, green, dashed] file[] {tikzpictures/data/CDM_HRZ_P1.dat};
		\addplot[TumBlue, line width = 1.5pt, dashdotted] file[] {tikzpictures/data/Trapezoidal_P1.dat};
		\addplot[Orange, line width = 1.5pt, dotted] file[] {tikzpictures/data/IMEX_P1.dat};
		
% 		\legend{CDM, {CDM, HRZ}, Trapezoidal Newmark, Newmark IMEX},
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/signalR0_whole.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 0.001,
		ymin = -4.5e-11, ymax = 4.5e-11,
        xtick style={color=black},
		xtick={0, 0.0002, 0.0004, 0.0006, 0.0008, 0.001},
		ytick={-4e-11, -2e-11, 0, 2e-11,4e-11},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = 0.68571\textwidth,
		height = 0.35\textwidth,
		xlabel = {$t \; [\si{\second}]$},
		ylabel style={align=center}, 
		ylabel={$E^\text{elastic} \; [\si{\joule}]$},
        legend cell align={left},
		legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
		legend pos = north west,
        legend style={font=\footnotesize}
% 		anchor=south east}
		]
		
		\addplot[black, line width = 1.5pt, dashed] file[] {tikzpictures/data/CDM_P1.dat};
		\addplot[line width=1.5pt, green, dashed] file[] {tikzpictures/data/CDM_HRZ_P1.dat};
		\addplot[TumBlue, line width = 1.5pt, dashdotted] file[] {tikzpictures/data/Trapezoidal_P1.dat};
		\addplot[Orange, line width = 1.5pt, dotted] file[] {tikzpictures/data/IMEX_P1.dat};
		
		\legend{CDM, {CDM, HRZ}, Trapezoidal Newmark, Newmark IMEX},
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/signalR1_part.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0.0008, xmax = 0.0009,
		ymin = -4.5e-11, ymax = 4.5e-11,
        xtick style={color=black},
		xtick={0.0008, 0.00085, 0.0009},
		ytick={-4e-11, -2e-11, 0, 2e-11,4e-11},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = 0.28571\textwidth,
		height = 0.35\textwidth,
		xlabel = {$t \; [\si{\second}]$},
		ylabel style={align=center}, 
% 		ylabel={$E^\text{elastic} \; [\si{\joule}]$},
        legend cell align={left},
		legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
		legend pos = north west,
        legend style={font=\footnotesize}
% 		anchor=south east}
		]
		
		\addplot[black, line width = 1.5pt, dashed] file[] {tikzpictures/data/CDM_P2.dat};
		\addplot[line width=1.5pt, green, dashed] file[] {tikzpictures/data/CDM_HRZ_P2.dat};
		\addplot[TumBlue, line width = 1.5pt, dashdotted] file[] {tikzpictures/data/Trapezoidal_P2.dat};
		\addplot[Orange, line width = 1.5pt, dotted] file[] {tikzpictures/data/IMEX_P2.dat};
		
% 		\legend{CDM, {CDM, HRZ}, Trapezoidal Newmark, Newmark IMEX},
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/signalR1_whole.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 0.001,
		ymin = -4.5e-11, ymax = 4.5e-11,
        xtick style={color=black},
		xtick={0, 0.0002, 0.0004, 0.0006, 0.0008, 0.001},
		ytick={-4e-11, -2e-11, 0, 2e-11,4e-11},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = 0.68571\textwidth,
		height = 0.35\textwidth,
		xlabel = {$t \; [\si{\second}]$},
		ylabel style={align=center}, 
		ylabel={$E^\text{elastic} \; [\si{\joule}]$},
        legend cell align={left},
		legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
		legend pos = north west,
        legend style={font=\footnotesize}
% 		anchor=south east}
		]
		
		\addplot[black, line width = 1.5pt, dashed] file[] {tikzpictures/data/CDM_P2.dat};
		\addplot[line width=1.5pt, green, dashed] file[] {tikzpictures/data/CDM_HRZ_P2.dat};
		\addplot[TumBlue, line width = 1.5pt, dashdotted] file[] {tikzpictures/data/Trapezoidal_P2.dat};
		\addplot[Orange, line width = 1.5pt, dotted] file[] {tikzpictures/data/IMEX_P2.dat};
		
		\legend{CDM, {CDM, HRZ}, Trapezoidal Newmark, Newmark IMEX},
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/signalR2_part.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0.0008, xmax = 0.0009,
		ymin = -4.5e-11, ymax = 4.5e-11,
        xtick style={color=black},
		xtick={0.0008, 0.00085, 0.0009},
		ytick={-4e-11, -2e-11, 0, 2e-11,4e-11},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = 0.28571\textwidth,
		height = 0.35\textwidth,
		xlabel = {$t \; [\si{\second}]$},
		ylabel style={align=center}, 
% 		ylabel={$E^\text{elastic} \; [\si{\joule}]$},
        legend cell align={left},
		legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
		legend pos = north west,
        legend style={font=\footnotesize}
% 		anchor=south east}
		]
		
		\addplot[black, line width = 1.5pt, dashed] file[] {tikzpictures/data/CDM_P3.dat};
		\addplot[line width=1.5pt, green, dashed] file[] {tikzpictures/data/CDM_HRZ_P3.dat};
		\addplot[TumBlue, line width = 1.5pt, dashdotted] file[] {tikzpictures/data/Trapezoidal_P3.dat};
		\addplot[Orange, line width = 1.5pt, dotted] file[] {tikzpictures/data/IMEX_P3.dat};
		
% 		\legend{CDM, {CDM, HRZ}, Trapezoidal Newmark, Newmark IMEX},
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/signalR2_whole.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 0.001,
		ymin = -4.5e-11, ymax = 4.5e-11,
        xtick style={color=black},
		xtick={0, 0.0002, 0.0004, 0.0006, 0.0008, 0.001},
		ytick={-4e-11, -2e-11, 0, 2e-11,4e-11},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = 0.68571\textwidth,
		height = 0.35\textwidth,
		xlabel = {$t \; [\si{\second}]$},
		ylabel style={align=center}, 
		ylabel={$E^\text{elastic} \; [\si{\joule}]$},
        legend cell align={left},
		legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
		legend pos = north west,
        legend style={font=\footnotesize}
% 		anchor=south east}
		]
		
		\addplot[black, line width = 1.5pt, dashed] file[] {tikzpictures/data/CDM_P3.dat};
		\addplot[line width=1.5pt, green, dashed] file[] {tikzpictures/data/CDM_HRZ_P3.dat};
		\addplot[TumBlue, line width = 1.5pt, dashdotted] file[] {tikzpictures/data/Trapezoidal_P3.dat};
		\addplot[Orange, line width = 1.5pt, dotted] file[] {tikzpictures/data/IMEX_P3.dat};
		
		\legend{CDM, {CDM, HRZ}, Trapezoidal Newmark, Newmark IMEX},
	\end{axis}
\end{tikzpicture}%

==> tikzpictures/stabilitySpringMasses.tex <==
\definecolor{TumBlue}{RGB}{0,101,189} % blue
\definecolor{Orange}{RGB}{227,114,34} % orange
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 50,
		ymin = 0, ymax = 50,
        xtick style={color=black},
		xtick={0, 10, 20, 30, 40, 50},
		ytick={0, 10, 20, 30, 40, 50},
% 		grid=both,
        x grid style={darkgray176},
        y grid style={darkgray176},
        xmajorgrids,
        ymajorgrids,
        xtick style={draw=none},
        ytick style={draw=none},
		width = 0.75\textwidth,
		height = 0.5\textwidth,
		xlabel = {$t \; [\si{\second}]$},
		ylabel style={align=center}, 
		ylabel={$E^\text{elastic} \; [\si{\joule}]$},
        legend cell align={left},
		legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
		legend pos = outer north east,
        legend style={font=\footnotesize}
% 		anchor=south east}
		]
		
		\addplot[black, line width=2.0pt] file[] {tikzpictures/data/stableIMEX.dat};
		\addplot[red, line width=2.0pt] file[] {tikzpictures/data/explodingIMEX.dat};
		
		\legend{$\Delta t = 0.99 \Delta t_\text{crit}^\text{explicit}$, $\Delta t = 1.01 \Delta t_\text{crit}^\text{explicit}$},
	\end{axis}
\end{tikzpicture}%
